SDR: Set-Distance Rewards for Radiology Report Generation

Reinforcement learning with verifiable rewards has rapidly advanced reasoning in vision--language models. However, for chest X-ray report generation, the standard rewards (i.e. exact-match accuracy and step-level processes) are incompatible because the reports consist of unordered and orthogonal findings, rather than a causal reasoning chain. We address this gap with a set-based view: each report is split into sentences and embedded by a frozen sentence transformer, yielding unordered embedding sets. We propose the use of set-to-set distances between generated and reference embeddings as continuous, permutation-invariant rewards. Across two datasets and three vision--language models (Qwen3-VL-2B/4B, Gemma3-4B), post-training with set-to-set distance based rewards via GRPO consistently outperforms supervised fine-tuning and exact-match GRPO on all headline metrics (BERTScore, RadGraph F1 and CheXbert F1 by average \%6.80, \%7.82 and \%4.45 relative improvements respectively). The same set distances also enable test-time best-of-$N$ selection: scoring candidates by their distance to training-report embeddings outperforms random selection on our trained models as well as three closed-source LLMs (Mistral-Small, Gemini-2.5 Flash-Lite, GPT-4o-mini) with on average \%16.4 relative improvement on BERTScore. Used as a streaming signal, they support a more efficient form of test-time scaling: pruning low-scoring candidates mid-generation reduces generated tokens by over 50\% while preserving the Findings quality of full best-of-$N$ selection. Together these results establish set-distance rewards as a unified signal for both post-training and test-time scaling in chest X-ray report generation. Our code is publicly \href{https://anonymous.4open.science/r/Set-Distance-Rewards-CXR-BFDA}{available}.

==> (inline-0) <==
\begin{tabular}{llccccc}
\toprule
Model & Metric & SFT & $R_{\mathrm{fmt}}$ & $R_{\mathrm{exact}}$ & $R_{\mathrm{Cham}}$ & $R_{\mathrm{Haus}}$ \\
\midrule
\multirow{8}{*}{Qwen3-VL-2B} & S-BLEU-1 & 0.345\,{\scriptsize $\pm$0.005} & 0.348\,{\scriptsize $\pm$0.003} & 0.352\,{\scriptsize $\pm$0.003} & \textbf{0.379}\,{\scriptsize $\pm$0.001} & 0.359\,{\scriptsize $\pm$0.004} \\
 & S-BLEU-2 & 0.249\,{\scriptsize $\pm$0.005} & 0.252\,{\scriptsize $\pm$0.004} & 0.249\,{\scriptsize $\pm$0.003} & \textbf{0.265}\,{\scriptsize $\pm$0.001} & 0.258\,{\scriptsize $\pm$0.003} \\
 & S-BLEU-3 & 0.198\,{\scriptsize $\pm$0.005} & 0.200\,{\scriptsize $\pm$0.004} & 0.197\,{\scriptsize $\pm$0.004} & 0.191\,{\scriptsize $\pm$0.002} & \textbf{0.206}\,{\scriptsize $\pm$0.003} \\
 & S-BLEU-4 & 0.171\,{\scriptsize $\pm$0.005} & 0.173\,{\scriptsize $\pm$0.004} & 0.169\,{\scriptsize $\pm$0.004} & 0.146\,{\scriptsize $\pm$0.002} & \textbf{0.178}\,{\scriptsize $\pm$0.003} \\
 & C-BLEU-1 & 0.311\,{\scriptsize $\pm$0.005} & 0.313\,{\scriptsize $\pm$0.003} & 0.337\,{\scriptsize $\pm$0.004} & \textbf{0.386}\,{\scriptsize $\pm$0.001} & 0.344\,{\scriptsize $\pm$0.005} \\
 & C-BLEU-2 & 0.223\,{\scriptsize $\pm$0.004} & 0.225\,{\scriptsize $\pm$0.003} & 0.236\,{\scriptsize $\pm$0.003} & \textbf{0.272}\,{\scriptsize $\pm$0.002} & 0.244\,{\scriptsize $\pm$0.004} \\
 & C-BLEU-3 & 0.177\,{\scriptsize $\pm$0.004} & 0.179\,{\scriptsize $\pm$0.003} & 0.185\,{\scriptsize $\pm$0.003} & \textbf{0.203}\,{\scriptsize $\pm$0.002} & 0.193\,{\scriptsize $\pm$0.003} \\
 & C-BLEU-4 & 0.150\,{\scriptsize $\pm$0.004} & 0.152\,{\scriptsize $\pm$0.003} & 0.156\,{\scriptsize $\pm$0.003} & 0.158\,{\scriptsize $\pm$0.002} & \textbf{0.163}\,{\scriptsize $\pm$0.003} \\
\midrule
\multirow{8}{*}{Qwen3-VL-4B} & S-BLEU-1 & 0.344\,{\scriptsize $\pm$0.001} & 0.344\,{\scriptsize $\pm$0.003} & 0.352\,{\scriptsize $\pm$0.002} & \textbf{0.389}\,{\scriptsize $\pm$0.000} & 0.327\,{\scriptsize $\pm$0.002} \\
 & S-BLEU-2 & 0.243\,{\scriptsize $\pm$0.002} & 0.243\,{\scriptsize $\pm$0.003} & 0.251\,{\scriptsize $\pm$0.002} & \textbf{0.280}\,{\scriptsize $\pm$0.000} & 0.225\,{\scriptsize $\pm$0.002} \\
 & S-BLEU-3 & 0.189\,{\scriptsize $\pm$0.002} & 0.189\,{\scriptsize $\pm$0.003} & 0.199\,{\scriptsize $\pm$0.002} & \textbf{0.217}\,{\scriptsize $\pm$0.000} & 0.170\,{\scriptsize $\pm$0.002} \\
 & S-BLEU-4 & 0.160\,{\scriptsize $\pm$0.003} & 0.160\,{\scriptsize $\pm$0.003} & 0.171\,{\scriptsize $\pm$0.002} & \textbf{0.180}\,{\scriptsize $\pm$0.000} & 0.138\,{\scriptsize $\pm$0.002} \\
 & C-BLEU-1 & 0.331\,{\scriptsize $\pm$0.002} & 0.326\,{\scriptsize $\pm$0.002} & 0.351\,{\scriptsize $\pm$0.002} & \textbf{0.370}\,{\scriptsize $\pm$0.001} & 0.271\,{\scriptsize $\pm$0.001} \\
 & C-BLEU-2 & 0.231\,{\scriptsize $\pm$0.001} & 0.228\,{\scriptsize $\pm$0.002} & 0.245\,{\scriptsize $\pm$0.002} & \textbf{0.266}\,{\scriptsize $\pm$0.001} & 0.186\,{\scriptsize $\pm$0.001} \\
 & C-BLEU-3 & 0.180\,{\scriptsize $\pm$0.002} & 0.178\,{\scriptsize $\pm$0.003} & 0.192\,{\scriptsize $\pm$0.002} & \textbf{0.209}\,{\scriptsize $\pm$0.000} & 0.141\,{\scriptsize $\pm$0.001} \\
 & C-BLEU-4 & 0.151\,{\scriptsize $\pm$0.002} & 0.148\,{\scriptsize $\pm$0.003} & 0.162\,{\scriptsize $\pm$0.002} & \textbf{0.174}\,{\scriptsize $\pm$0.000} & 0.114\,{\scriptsize $\pm$0.002} \\
\midrule
\multirow{8}{*}{Gemma3-4B} & S-BLEU-1 & 0.338\,{\scriptsize $\pm$0.005} & 0.344\,{\scriptsize $\pm$0.004} & \textbf{0.360}\,{\scriptsize $\pm$0.004} & 0.359\,{\scriptsize $\pm$0.002} & 0.352\,{\scriptsize $\pm$0.001} \\
 & S-BLEU-2 & 0.228\,{\scriptsize $\pm$0.004} & 0.235\,{\scriptsize $\pm$0.004} & \textbf{0.261}\,{\scriptsize $\pm$0.003} & 0.258\,{\scriptsize $\pm$0.002} & 0.248\,{\scriptsize $\pm$0.002} \\
 & S-BLEU-3 & 0.168\,{\scriptsize $\pm$0.005} & 0.177\,{\scriptsize $\pm$0.004} & \textbf{0.210}\,{\scriptsize $\pm$0.003} & 0.204\,{\scriptsize $\pm$0.003} & 0.194\,{\scriptsize $\pm$0.003} \\
 & S-BLEU-4 & 0.136\,{\scriptsize $\pm$0.005} & 0.144\,{\scriptsize $\pm$0.004} & \textbf{0.182}\,{\scriptsize $\pm$0.003} & 0.175\,{\scriptsize $\pm$0.004} & 0.164\,{\scriptsize $\pm$0.003} \\
 & C-BLEU-1 & 0.341\,{\scriptsize $\pm$0.003} & 0.344\,{\scriptsize $\pm$0.003} & \textbf{0.365}\,{\scriptsize $\pm$0.006} & 0.349\,{\scriptsize $\pm$0.004} & 0.340\,{\scriptsize $\pm$0.002} \\
 & C-BLEU-2 & 0.230\,{\scriptsize $\pm$0.003} & 0.234\,{\scriptsize $\pm$0.002} & \textbf{0.258}\,{\scriptsize $\pm$0.003} & 0.247\,{\scriptsize $\pm$0.003} & 0.237\,{\scriptsize $\pm$0.002} \\
 & C-BLEU-3 & 0.172\,{\scriptsize $\pm$0.003} & 0.177\,{\scriptsize $\pm$0.002} & \textbf{0.204}\,{\scriptsize $\pm$0.002} & 0.195\,{\scriptsize $\pm$0.002} & 0.184\,{\scriptsize $\pm$0.003} \\
 & C-BLEU-4 & 0.138\,{\scriptsize $\pm$0.003} & 0.144\,{\scriptsize $\pm$0.003} & \textbf{0.173}\,{\scriptsize $\pm$0.002} & 0.164\,{\scriptsize $\pm$0.003} & 0.154\,{\scriptsize $\pm$0.003} \\
\midrule
\multirow{8}{*}{\textbf{Mean}} & S-BLEU-1 & 0.342\,{\scriptsize $\pm$0.004} & 0.345\,{\scriptsize $\pm$0.002} & 0.355\,{\scriptsize $\pm$0.005} & \textbf{0.376}\,{\scriptsize $\pm$0.015} & 0.346\,{\scriptsize $\pm$0.017} \\
 & S-BLEU-2 & 0.240\,{\scriptsize $\pm$0.011} & 0.243\,{\scriptsize $\pm$0.009} & 0.254\,{\scriptsize $\pm$0.006} & \textbf{0.268}\,{\scriptsize $\pm$0.011} & 0.244\,{\scriptsize $\pm$0.017} \\
 & S-BLEU-3 & 0.185\,{\scriptsize $\pm$0.015} & 0.189\,{\scriptsize $\pm$0.012} & 0.202\,{\scriptsize $\pm$0.007} & \textbf{0.204}\,{\scriptsize $\pm$0.013} & 0.190\,{\scriptsize $\pm$0.018} \\
 & S-BLEU-4 & 0.156\,{\scriptsize $\pm$0.018} & 0.159\,{\scriptsize $\pm$0.015} & \textbf{0.174}\,{\scriptsize $\pm$0.007} & 0.167\,{\scriptsize $\pm$0.018} & 0.160\,{\scriptsize $\pm$0.020} \\
 & C-BLEU-1 & 0.328\,{\scriptsize $\pm$0.015} & 0.328\,{\scriptsize $\pm$0.016} & 0.351\,{\scriptsize $\pm$0.014} & \textbf{0.368}\,{\scriptsize $\pm$0.019} & 0.318\,{\scriptsize $\pm$0.041} \\
 & C-BLEU-2 & 0.228\,{\scriptsize $\pm$0.004} & 0.229\,{\scriptsize $\pm$0.005} & 0.246\,{\scriptsize $\pm$0.011} & \textbf{0.262}\,{\scriptsize $\pm$0.013} & 0.222\,{\scriptsize $\pm$0.032} \\
 & C-BLEU-3 & 0.176\,{\scriptsize $\pm$0.004} & 0.178\,{\scriptsize $\pm$0.001} & 0.194\,{\scriptsize $\pm$0.010} & \textbf{0.202}\,{\scriptsize $\pm$0.007} & 0.173\,{\scriptsize $\pm$0.028} \\
 & C-BLEU-4 & 0.146\,{\scriptsize $\pm$0.007} & 0.148\,{\scriptsize $\pm$0.004} & 0.164\,{\scriptsize $\pm$0.009} & \textbf{0.165}\,{\scriptsize $\pm$0.008} & 0.144\,{\scriptsize $\pm$0.026} \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccc}
\toprule
Model & Metric & SFT & $R_{\mathrm{fmt}}$ & $R_{\mathrm{exact}}$ & $R_{\mathrm{Cham}}$ & $R_{\mathrm{Haus}}$ \\
\midrule
\multirow{3}{*}{Qwen3-VL-2B} & R1-F & 0.374\,{\scriptsize $\pm$0.006} & 0.377\,{\scriptsize $\pm$0.002} & 0.375\,{\scriptsize $\pm$0.003} & \textbf{0.409}\,{\scriptsize $\pm$0.002} & 0.381\,{\scriptsize $\pm$0.003} \\
 & R2-F & 0.208\,{\scriptsize $\pm$0.006} & 0.210\,{\scriptsize $\pm$0.004} & 0.205\,{\scriptsize $\pm$0.003} & 0.188\,{\scriptsize $\pm$0.002} & \textbf{0.213}\,{\scriptsize $\pm$0.003} \\
 & RL-F & 0.312\,{\scriptsize $\pm$0.006} & \textbf{0.314}\,{\scriptsize $\pm$0.002} & 0.310\,{\scriptsize $\pm$0.003} & 0.305\,{\scriptsize $\pm$0.002} & \textbf{0.314}\,{\scriptsize $\pm$0.003} \\
\midrule
\multirow{3}{*}{Qwen3-VL-4B} & R1-F & 0.370\,{\scriptsize $\pm$0.001} & 0.372\,{\scriptsize $\pm$0.002} & 0.375\,{\scriptsize $\pm$0.002} & \textbf{0.425}\,{\scriptsize $\pm$0.001} & 0.386\,{\scriptsize $\pm$0.002} \\
 & R2-F & 0.196\,{\scriptsize $\pm$0.003} & 0.196\,{\scriptsize $\pm$0.003} & 0.206\,{\scriptsize $\pm$0.001} & \textbf{0.229}\,{\scriptsize $\pm$0.001} & 0.179\,{\scriptsize $\pm$0.002} \\
 & RL-F & 0.302\,{\scriptsize $\pm$0.002} & 0.303\,{\scriptsize $\pm$0.003} & 0.309\,{\scriptsize $\pm$0.001} & \textbf{0.341}\,{\scriptsize $\pm$0.000} & 0.293\,{\scriptsize $\pm$0.002} \\
\midrule
\multirow{3}{*}{Gemma3-4B} & R1-F & 0.364\,{\scriptsize $\pm$0.005} & 0.371\,{\scriptsize $\pm$0.003} & 0.383\,{\scriptsize $\pm$0.003} & \textbf{0.387}\,{\scriptsize $\pm$0.002} & 0.381\,{\scriptsize $\pm$0.002} \\
 & R2-F & 0.172\,{\scriptsize $\pm$0.004} & 0.181\,{\scriptsize $\pm$0.003} & \textbf{0.218}\,{\scriptsize $\pm$0.003} & 0.212\,{\scriptsize $\pm$0.003} & 0.200\,{\scriptsize $\pm$0.004} \\
 & RL-F & 0.284\,{\scriptsize $\pm$0.004} & 0.291\,{\scriptsize $\pm$0.003} & \textbf{0.316}\,{\scriptsize $\pm$0.004} & 0.315\,{\scriptsize $\pm$0.003} & 0.306\,{\scriptsize $\pm$0.003} \\
\midrule
\multirow{3}{*}{\textbf{Mean}} & R1-F & 0.369\,{\scriptsize $\pm$0.005} & 0.373\,{\scriptsize $\pm$0.003} & 0.378\,{\scriptsize $\pm$0.005} & \textbf{0.407}\,{\scriptsize $\pm$0.019} & 0.383\,{\scriptsize $\pm$0.003} \\
 & R2-F & 0.192\,{\scriptsize $\pm$0.018} & 0.196\,{\scriptsize $\pm$0.015} & \textbf{0.210}\,{\scriptsize $\pm$0.007} & \textbf{0.210}\,{\scriptsize $\pm$0.021} & 0.197\,{\scriptsize $\pm$0.017} \\
 & RL-F & 0.299\,{\scriptsize $\pm$0.014} & 0.303\,{\scriptsize $\pm$0.012} & 0.312\,{\scriptsize $\pm$0.004} & \textbf{0.320}\,{\scriptsize $\pm$0.019} & 0.304\,{\scriptsize $\pm$0.011} \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccc}
\toprule
Model & Metric & SFT & $R_{\mathrm{fmt}}$ & $R_{\mathrm{exact}}$ & $R_{\mathrm{Cham}}$ & $R_{\mathrm{Haus}}$ \\
\midrule
\multirow{4}{*}{Qwen3-VL-2B} & METEOR & 0.324\,{\scriptsize $\pm$0.005} & 0.326\,{\scriptsize $\pm$0.003} & 0.326\,{\scriptsize $\pm$0.004} & \textbf{0.356}\,{\scriptsize $\pm$0.002} & 0.333\,{\scriptsize $\pm$0.002} \\
 & BERTScore F1 & 0.339\,{\scriptsize $\pm$0.004} & 0.342\,{\scriptsize $\pm$0.002} & 0.332\,{\scriptsize $\pm$0.002} & \textbf{0.367}\,{\scriptsize $\pm$0.002} & 0.339\,{\scriptsize $\pm$0.003} \\
 & COMET & 0.619\,{\scriptsize $\pm$0.002} & 0.620\,{\scriptsize $\pm$0.001} & 0.619\,{\scriptsize $\pm$0.001} & \textbf{0.657}\,{\scriptsize $\pm$0.001} & 0.623\,{\scriptsize $\pm$0.001} \\
 & ChrF++ & 30.727\,{\scriptsize $\pm$0.382} & 30.846\,{\scriptsize $\pm$0.245} & 31.041\,{\scriptsize $\pm$0.297} & \textbf{32.875}\,{\scriptsize $\pm$0.163} & 31.802\,{\scriptsize $\pm$0.268} \\
\midrule
\multirow{4}{*}{Qwen3-VL-4B} & METEOR & 0.322\,{\scriptsize $\pm$0.001} & 0.322\,{\scriptsize $\pm$0.002} & 0.330\,{\scriptsize $\pm$0.002} & \textbf{0.381}\,{\scriptsize $\pm$0.001} & 0.300\,{\scriptsize $\pm$0.002} \\
 & BERTScore F1 & 0.332\,{\scriptsize $\pm$0.002} & 0.333\,{\scriptsize $\pm$0.003} & 0.331\,{\scriptsize $\pm$0.002} & \textbf{0.351}\,{\scriptsize $\pm$0.000} & 0.333\,{\scriptsize $\pm$0.002} \\
 & COMET & 0.620\,{\scriptsize $\pm$0.001} & 0.618\,{\scriptsize $\pm$0.001} & 0.617\,{\scriptsize $\pm$0.001} & \textbf{0.677}\,{\scriptsize $\pm$0.000} & 0.572\,{\scriptsize $\pm$0.001} \\
 & ChrF++ & 30.846\,{\scriptsize $\pm$0.129} & 30.528\,{\scriptsize $\pm$0.230} & 31.699\,{\scriptsize $\pm$0.183} & \textbf{33.737}\,{\scriptsize $\pm$0.027} & 24.987\,{\scriptsize $\pm$0.148} \\
\midrule
\multirow{4}{*}{Gemma3-4B} & METEOR & 0.315\,{\scriptsize $\pm$0.004} & 0.322\,{\scriptsize $\pm$0.003} & \textbf{0.340}\,{\scriptsize $\pm$0.002} & 0.338\,{\scriptsize $\pm$0.003} & 0.329\,{\scriptsize $\pm$0.003} \\
 & BERTScore F1 & 0.315\,{\scriptsize $\pm$0.004} & 0.320\,{\scriptsize $\pm$0.002} & 0.336\,{\scriptsize $\pm$0.003} & \textbf{0.341}\,{\scriptsize $\pm$0.001} & 0.333\,{\scriptsize $\pm$0.003} \\
 & COMET & 0.620\,{\scriptsize $\pm$0.002} & 0.623\,{\scriptsize $\pm$0.001} & 0.621\,{\scriptsize $\pm$0.002} & \textbf{0.625}\,{\scriptsize $\pm$0.002} & 0.623\,{\scriptsize $\pm$0.001} \\
 & ChrF++ & 30.306\,{\scriptsize $\pm$0.322} & 30.777\,{\scriptsize $\pm$0.216} & \textbf{32.718}\,{\scriptsize $\pm$0.203} & 31.984\,{\scriptsize $\pm$0.141} & 31.098\,{\scriptsize $\pm$0.197} \\
\midrule
\multirow{4}{*}{\textbf{Mean}} & METEOR & 0.320\,{\scriptsize $\pm$0.005} & 0.323\,{\scriptsize $\pm$0.002} & 0.332\,{\scriptsize $\pm$0.007} & \textbf{0.358}\,{\scriptsize $\pm$0.022} & 0.321\,{\scriptsize $\pm$0.018} \\
 & BERTScore F1 & 0.329\,{\scriptsize $\pm$0.013} & 0.332\,{\scriptsize $\pm$0.011} & 0.333\,{\scriptsize $\pm$0.003} & \textbf{0.353}\,{\scriptsize $\pm$0.013} & 0.335\,{\scriptsize $\pm$0.004} \\
 & COMET & 0.620\,{\scriptsize $\pm$0.000} & 0.621\,{\scriptsize $\pm$0.003} & 0.619\,{\scriptsize $\pm$0.002} & \textbf{0.653}\,{\scriptsize $\pm$0.026} & 0.606\,{\scriptsize $\pm$0.029} \\
 & ChrF++ & 30.626\,{\scriptsize $\pm$0.284} & 30.717\,{\scriptsize $\pm$0.167} & 31.819\,{\scriptsize $\pm$0.845} & \textbf{32.865}\,{\scriptsize $\pm$0.877} & 29.296\,{\scriptsize $\pm$3.748} \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccc}
\toprule
Model & Metric & SFT & $R_{\mathrm{fmt}}$ & $R_{\mathrm{exact}}$ & $R_{\mathrm{Cham}}$ & $R_{\mathrm{Haus}}$ \\
\midrule
\multirow{4}{*}{Qwen3-VL-2B} & RG-E & 0.295\,{\scriptsize $\pm$0.006} & 0.299\,{\scriptsize $\pm$0.003} & 0.293\,{\scriptsize $\pm$0.002} & 0.303\,{\scriptsize $\pm$0.002} & \textbf{0.305}\,{\scriptsize $\pm$0.003} \\
 & RG-ER & 0.280\,{\scriptsize $\pm$0.006} & 0.284\,{\scriptsize $\pm$0.004} & 0.277\,{\scriptsize $\pm$0.002} & 0.285\,{\scriptsize $\pm$0.002} & \textbf{0.290}\,{\scriptsize $\pm$0.003} \\
 & RadGraph F1 & 0.247\,{\scriptsize $\pm$0.006} & 0.251\,{\scriptsize $\pm$0.003} & 0.244\,{\scriptsize $\pm$0.002} & 0.224\,{\scriptsize $\pm$0.003} & \textbf{0.258}\,{\scriptsize $\pm$0.003} \\
 & CheXbert F1 & 0.705\,{\scriptsize $\pm$0.003} & 0.708\,{\scriptsize $\pm$0.007} & 0.663\,{\scriptsize $\pm$0.008} & \textbf{0.734}\,{\scriptsize $\pm$0.000} & 0.686\,{\scriptsize $\pm$0.009} \\
\midrule
\multirow{4}{*}{Qwen3-VL-4B} & RG-E & 0.288\,{\scriptsize $\pm$0.003} & 0.289\,{\scriptsize $\pm$0.002} & 0.292\,{\scriptsize $\pm$0.002} & \textbf{0.344}\,{\scriptsize $\pm$0.000} & 0.288\,{\scriptsize $\pm$0.002} \\
 & RG-ER & 0.273\,{\scriptsize $\pm$0.003} & 0.274\,{\scriptsize $\pm$0.003} & 0.278\,{\scriptsize $\pm$0.002} & \textbf{0.310}\,{\scriptsize $\pm$0.000} & 0.278\,{\scriptsize $\pm$0.002} \\
 & RadGraph F1 & 0.237\,{\scriptsize $\pm$0.004} & 0.239\,{\scriptsize $\pm$0.004} & 0.242\,{\scriptsize $\pm$0.001} & \textbf{0.282}\,{\scriptsize $\pm$0.000} & 0.242\,{\scriptsize $\pm$0.002} \\
 & CheXbert F1 & 0.689\,{\scriptsize $\pm$0.003} & 0.694\,{\scriptsize $\pm$0.004} & 0.665\,{\scriptsize $\pm$0.008} & \textbf{0.731}\,{\scriptsize $\pm$0.000} & 0.726\,{\scriptsize $\pm$0.001} \\
\midrule
\multirow{4}{*}{Gemma3-4B} & RG-E & 0.274\,{\scriptsize $\pm$0.004} & 0.282\,{\scriptsize $\pm$0.003} & 0.303\,{\scriptsize $\pm$0.002} & \textbf{0.305}\,{\scriptsize $\pm$0.002} & 0.292\,{\scriptsize $\pm$0.004} \\
 & RG-ER & 0.256\,{\scriptsize $\pm$0.003} & 0.263\,{\scriptsize $\pm$0.003} & 0.289\,{\scriptsize $\pm$0.002} & \textbf{0.291}\,{\scriptsize $\pm$0.003} & 0.276\,{\scriptsize $\pm$0.004} \\
 & RadGraph F1 & 0.220\,{\scriptsize $\pm$0.003} & 0.226\,{\scriptsize $\pm$0.003} & 0.255\,{\scriptsize $\pm$0.003} & \textbf{0.257}\,{\scriptsize $\pm$0.004} & 0.241\,{\scriptsize $\pm$0.005} \\
 & CheXbert F1 & 0.670\,{\scriptsize $\pm$0.010} & 0.672\,{\scriptsize $\pm$0.005} & 0.645\,{\scriptsize $\pm$0.009} & \textbf{0.690}\,{\scriptsize $\pm$0.005} & 0.687\,{\scriptsize $\pm$0.005} \\
\midrule
\multirow{4}{*}{\textbf{Mean}} & RG-E & 0.286\,{\scriptsize $\pm$0.011} & 0.290\,{\scriptsize $\pm$0.009} & 0.296\,{\scriptsize $\pm$0.006} & \textbf{0.317}\,{\scriptsize $\pm$0.023} & 0.295\,{\scriptsize $\pm$0.009} \\
 & RG-ER & 0.270\,{\scriptsize $\pm$0.012} & 0.274\,{\scriptsize $\pm$0.011} & 0.281\,{\scriptsize $\pm$0.007} & \textbf{0.295}\,{\scriptsize $\pm$0.013} & 0.281\,{\scriptsize $\pm$0.008} \\
 & RadGraph F1 & 0.234\,{\scriptsize $\pm$0.014} & 0.239\,{\scriptsize $\pm$0.012} & 0.247\,{\scriptsize $\pm$0.007} & \textbf{0.254}\,{\scriptsize $\pm$0.029} & 0.247\,{\scriptsize $\pm$0.010} \\
 & CheXbert F1 & 0.688\,{\scriptsize $\pm$0.017} & 0.692\,{\scriptsize $\pm$0.018} & 0.657\,{\scriptsize $\pm$0.011} & \textbf{0.718}\,{\scriptsize $\pm$0.025} & 0.699\,{\scriptsize $\pm$0.023} \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccc}
\toprule
Model & Metric & SFT & $R_{\mathrm{fmt}}$ & $R_{\mathrm{exact}}$ & $R_{\mathrm{Cham}}$ & $R_{\mathrm{Haus}}$ \\
\midrule
\multirow{8}{*}{Qwen3-VL-2B} & S-BLEU-1 & 0.317\,{\scriptsize $\pm$0.003} & 0.321\,{\scriptsize $\pm$0.003} & 0.319\,{\scriptsize $\pm$0.003} & 0.313\,{\scriptsize $\pm$0.000} & \textbf{0.328}\,{\scriptsize $\pm$0.003} \\
 & S-BLEU-2 & 0.231\,{\scriptsize $\pm$0.003} & 0.234\,{\scriptsize $\pm$0.004} & 0.228\,{\scriptsize $\pm$0.004} & 0.213\,{\scriptsize $\pm$0.001} & \textbf{0.236}\,{\scriptsize $\pm$0.003} \\
 & S-BLEU-3 & 0.202\,{\scriptsize $\pm$0.003} & 0.204\,{\scriptsize $\pm$0.005} & 0.198\,{\scriptsize $\pm$0.004} & 0.144\,{\scriptsize $\pm$0.004} & \textbf{0.206}\,{\scriptsize $\pm$0.003} \\
 & S-BLEU-4 & 0.189\,{\scriptsize $\pm$0.003} & 0.191\,{\scriptsize $\pm$0.005} & 0.184\,{\scriptsize $\pm$0.004} & 0.129\,{\scriptsize $\pm$0.004} & \textbf{0.192}\,{\scriptsize $\pm$0.002} \\
 & C-BLEU-1 & 0.136\,{\scriptsize $\pm$0.002} & 0.136\,{\scriptsize $\pm$0.003} & 0.227\,{\scriptsize $\pm$0.003} & 0.113\,{\scriptsize $\pm$0.000} & \textbf{0.237}\,{\scriptsize $\pm$0.007} \\
 & C-BLEU-2 & 0.091\,{\scriptsize $\pm$0.001} & 0.092\,{\scriptsize $\pm$0.002} & 0.142\,{\scriptsize $\pm$0.003} & 0.072\,{\scriptsize $\pm$0.000} & \textbf{0.150}\,{\scriptsize $\pm$0.005} \\
 & C-BLEU-3 & 0.072\,{\scriptsize $\pm$0.001} & 0.073\,{\scriptsize $\pm$0.002} & 0.105\,{\scriptsize $\pm$0.003} & 0.049\,{\scriptsize $\pm$0.001} & \textbf{0.111}\,{\scriptsize $\pm$0.004} \\
 & C-BLEU-4 & 0.061\,{\scriptsize $\pm$0.001} & 0.062\,{\scriptsize $\pm$0.001} & 0.082\,{\scriptsize $\pm$0.003} & 0.040\,{\scriptsize $\pm$0.001} & \textbf{0.086}\,{\scriptsize $\pm$0.003} \\
\midrule
\multirow{8}{*}{Qwen3-VL-4B} & S-BLEU-1 & 0.313\,{\scriptsize $\pm$0.003} & 0.313\,{\scriptsize $\pm$0.004} & 0.320\,{\scriptsize $\pm$0.002} & \textbf{0.348}\,{\scriptsize $\pm$0.000} & 0.325\,{\scriptsize $\pm$0.001} \\
 & S-BLEU-2 & 0.225\,{\scriptsize $\pm$0.004} & 0.225\,{\scriptsize $\pm$0.005} & 0.231\,{\scriptsize $\pm$0.002} & \textbf{0.261}\,{\scriptsize $\pm$0.000} & 0.226\,{\scriptsize $\pm$0.002} \\
 & S-BLEU-3 & 0.191\,{\scriptsize $\pm$0.004} & 0.191\,{\scriptsize $\pm$0.004} & 0.198\,{\scriptsize $\pm$0.003} & \textbf{0.226}\,{\scriptsize $\pm$0.000} & 0.158\,{\scriptsize $\pm$0.002} \\
 & S-BLEU-4 & 0.179\,{\scriptsize $\pm$0.004} & 0.178\,{\scriptsize $\pm$0.004} & 0.184\,{\scriptsize $\pm$0.003} & \textbf{0.212}\,{\scriptsize $\pm$0.000} & 0.142\,{\scriptsize $\pm$0.003} \\
 & C-BLEU-1 & 0.161\,{\scriptsize $\pm$0.003} & 0.157\,{\scriptsize $\pm$0.002} & \textbf{0.249}\,{\scriptsize $\pm$0.003} & 0.127\,{\scriptsize $\pm$0.000} & 0.128\,{\scriptsize $\pm$0.001} \\
 & C-BLEU-2 & 0.105\,{\scriptsize $\pm$0.002} & 0.103\,{\scriptsize $\pm$0.002} & \textbf{0.155}\,{\scriptsize $\pm$0.002} & 0.090\,{\scriptsize $\pm$0.000} & 0.083\,{\scriptsize $\pm$0.001} \\
 & C-BLEU-3 & 0.080\,{\scriptsize $\pm$0.001} & 0.079\,{\scriptsize $\pm$0.001} & \textbf{0.112}\,{\scriptsize $\pm$0.002} & 0.074\,{\scriptsize $\pm$0.000} & 0.058\,{\scriptsize $\pm$0.001} \\
 & C-BLEU-4 & 0.065\,{\scriptsize $\pm$0.001} & 0.065\,{\scriptsize $\pm$0.001} & \textbf{0.086}\,{\scriptsize $\pm$0.001} & 0.065\,{\scriptsize $\pm$0.000} & 0.047\,{\scriptsize $\pm$0.001} \\
\midrule
\multirow{8}{*}{Gemma3-4B} & S-BLEU-1 & 0.279\,{\scriptsize $\pm$0.004} & 0.279\,{\scriptsize $\pm$0.004} & \textbf{0.322}\,{\scriptsize $\pm$0.003} & 0.321\,{\scriptsize $\pm$0.004} & 0.304\,{\scriptsize $\pm$0.003} \\
 & S-BLEU-2 & 0.186\,{\scriptsize $\pm$0.004} & 0.187\,{\scriptsize $\pm$0.004} & \textbf{0.233}\,{\scriptsize $\pm$0.003} & 0.230\,{\scriptsize $\pm$0.004} & 0.212\,{\scriptsize $\pm$0.002} \\
 & S-BLEU-3 & 0.156\,{\scriptsize $\pm$0.003} & 0.158\,{\scriptsize $\pm$0.005} & \textbf{0.204}\,{\scriptsize $\pm$0.003} & 0.197\,{\scriptsize $\pm$0.004} & 0.182\,{\scriptsize $\pm$0.003} \\
 & S-BLEU-4 & 0.144\,{\scriptsize $\pm$0.003} & 0.147\,{\scriptsize $\pm$0.005} & \textbf{0.191}\,{\scriptsize $\pm$0.003} & 0.184\,{\scriptsize $\pm$0.004} & 0.168\,{\scriptsize $\pm$0.002} \\
 & C-BLEU-1 & 0.179\,{\scriptsize $\pm$0.007} & 0.181\,{\scriptsize $\pm$0.005} & \textbf{0.248}\,{\scriptsize $\pm$0.003} & 0.197\,{\scriptsize $\pm$0.002} & 0.179\,{\scriptsize $\pm$0.002} \\
 & C-BLEU-2 & 0.106\,{\scriptsize $\pm$0.004} & 0.108\,{\scriptsize $\pm$0.003} & \textbf{0.152}\,{\scriptsize $\pm$0.002} & 0.126\,{\scriptsize $\pm$0.001} & 0.111\,{\scriptsize $\pm$0.001} \\
 & C-BLEU-3 & 0.076\,{\scriptsize $\pm$0.002} & 0.078\,{\scriptsize $\pm$0.002} & \textbf{0.111}\,{\scriptsize $\pm$0.001} & 0.095\,{\scriptsize $\pm$0.001} & 0.083\,{\scriptsize $\pm$0.001} \\
 & C-BLEU-4 & 0.059\,{\scriptsize $\pm$0.001} & 0.061\,{\scriptsize $\pm$0.002} & \textbf{0.085}\,{\scriptsize $\pm$0.001} & 0.075\,{\scriptsize $\pm$0.001} & 0.066\,{\scriptsize $\pm$0.001} \\
\midrule
\multirow{8}{*}{\textbf{Mean}} & S-BLEU-1 & 0.303\,{\scriptsize $\pm$0.021} & 0.304\,{\scriptsize $\pm$0.022} & 0.320\,{\scriptsize $\pm$0.002} & \textbf{0.327}\,{\scriptsize $\pm$0.018} & 0.319\,{\scriptsize $\pm$0.013} \\
 & S-BLEU-2 & 0.214\,{\scriptsize $\pm$0.024} & 0.215\,{\scriptsize $\pm$0.025} & 0.231\,{\scriptsize $\pm$0.003} & \textbf{0.235}\,{\scriptsize $\pm$0.024} & 0.225\,{\scriptsize $\pm$0.012} \\
 & S-BLEU-3 & 0.183\,{\scriptsize $\pm$0.024} & 0.184\,{\scriptsize $\pm$0.024} & \textbf{0.200}\,{\scriptsize $\pm$0.003} & 0.189\,{\scriptsize $\pm$0.042} & 0.182\,{\scriptsize $\pm$0.024} \\
 & S-BLEU-4 & 0.171\,{\scriptsize $\pm$0.024} & 0.172\,{\scriptsize $\pm$0.023} & \textbf{0.186}\,{\scriptsize $\pm$0.004} & 0.175\,{\scriptsize $\pm$0.042} & 0.167\,{\scriptsize $\pm$0.025} \\
 & C-BLEU-1 & 0.159\,{\scriptsize $\pm$0.022} & 0.158\,{\scriptsize $\pm$0.023} & \textbf{0.241}\,{\scriptsize $\pm$0.012} & 0.146\,{\scriptsize $\pm$0.045} & 0.181\,{\scriptsize $\pm$0.055} \\
 & C-BLEU-2 & 0.101\,{\scriptsize $\pm$0.008} & 0.101\,{\scriptsize $\pm$0.008} & \textbf{0.150}\,{\scriptsize $\pm$0.007} & 0.096\,{\scriptsize $\pm$0.027} & 0.115\,{\scriptsize $\pm$0.034} \\
 & C-BLEU-3 & 0.076\,{\scriptsize $\pm$0.004} & 0.077\,{\scriptsize $\pm$0.003} & \textbf{0.109}\,{\scriptsize $\pm$0.004} & 0.073\,{\scriptsize $\pm$0.023} & 0.084\,{\scriptsize $\pm$0.027} \\
 & C-BLEU-4 & 0.062\,{\scriptsize $\pm$0.003} & 0.063\,{\scriptsize $\pm$0.002} & \textbf{0.084}\,{\scriptsize $\pm$0.002} & 0.060\,{\scriptsize $\pm$0.018} & 0.066\,{\scriptsize $\pm$0.020} \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccc}
\toprule
Model & Metric & SFT & $R_{\mathrm{fmt}}$ & $R_{\mathrm{exact}}$ & $R_{\mathrm{Cham}}$ & $R_{\mathrm{Haus}}$ \\
\midrule
\multirow{3}{*}{Qwen3-VL-2B} & R1-F & 0.306\,{\scriptsize $\pm$0.004} & 0.309\,{\scriptsize $\pm$0.004} & 0.305\,{\scriptsize $\pm$0.004} & 0.303\,{\scriptsize $\pm$0.001} & \textbf{0.319}\,{\scriptsize $\pm$0.004} \\
 & R2-F & 0.190\,{\scriptsize $\pm$0.004} & 0.193\,{\scriptsize $\pm$0.005} & 0.189\,{\scriptsize $\pm$0.005} & 0.139\,{\scriptsize $\pm$0.003} & \textbf{0.196}\,{\scriptsize $\pm$0.003} \\
 & RL-F & 0.303\,{\scriptsize $\pm$0.004} & 0.307\,{\scriptsize $\pm$0.004} & 0.299\,{\scriptsize $\pm$0.005} & 0.300\,{\scriptsize $\pm$0.001} & \textbf{0.312}\,{\scriptsize $\pm$0.004} \\
\midrule
\multirow{3}{*}{Qwen3-VL-4B} & R1-F & 0.299\,{\scriptsize $\pm$0.003} & 0.300\,{\scriptsize $\pm$0.006} & 0.307\,{\scriptsize $\pm$0.002} & \textbf{0.341}\,{\scriptsize $\pm$0.000} & 0.314\,{\scriptsize $\pm$0.002} \\
 & R2-F & 0.178\,{\scriptsize $\pm$0.005} & 0.178\,{\scriptsize $\pm$0.005} & 0.186\,{\scriptsize $\pm$0.003} & \textbf{0.215}\,{\scriptsize $\pm$0.000} & 0.152\,{\scriptsize $\pm$0.002} \\
 & RL-F & 0.296\,{\scriptsize $\pm$0.003} & 0.297\,{\scriptsize $\pm$0.006} & 0.301\,{\scriptsize $\pm$0.002} & \textbf{0.340}\,{\scriptsize $\pm$0.000} & 0.311\,{\scriptsize $\pm$0.002} \\
\midrule
\multirow{3}{*}{Gemma3-4B} & R1-F & 0.262\,{\scriptsize $\pm$0.004} & 0.262\,{\scriptsize $\pm$0.005} & 0.310\,{\scriptsize $\pm$0.004} & \textbf{0.311}\,{\scriptsize $\pm$0.003} & 0.290\,{\scriptsize $\pm$0.003} \\
 & R2-F & 0.145\,{\scriptsize $\pm$0.003} & 0.146\,{\scriptsize $\pm$0.006} & \textbf{0.192}\,{\scriptsize $\pm$0.003} & 0.188\,{\scriptsize $\pm$0.003} & 0.171\,{\scriptsize $\pm$0.002} \\
 & RL-F & 0.257\,{\scriptsize $\pm$0.005} & 0.258\,{\scriptsize $\pm$0.005} & 0.303\,{\scriptsize $\pm$0.004} & \textbf{0.307}\,{\scriptsize $\pm$0.004} & 0.286\,{\scriptsize $\pm$0.003} \\
\midrule
\multirow{3}{*}{\textbf{Mean}} & R1-F & 0.289\,{\scriptsize $\pm$0.024} & 0.290\,{\scriptsize $\pm$0.025} & 0.307\,{\scriptsize $\pm$0.003} & \textbf{0.318}\,{\scriptsize $\pm$0.020} & 0.308\,{\scriptsize $\pm$0.016} \\
 & R2-F & 0.171\,{\scriptsize $\pm$0.023} & 0.172\,{\scriptsize $\pm$0.024} & \textbf{0.189}\,{\scriptsize $\pm$0.003} & 0.181\,{\scriptsize $\pm$0.039} & 0.173\,{\scriptsize $\pm$0.022} \\
 & RL-F & 0.285\,{\scriptsize $\pm$0.025} & 0.287\,{\scriptsize $\pm$0.026} & 0.301\,{\scriptsize $\pm$0.002} & \textbf{0.316}\,{\scriptsize $\pm$0.021} & 0.303\,{\scriptsize $\pm$0.015} \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccc}
\toprule
Model & Metric & SFT & $R_{\mathrm{fmt}}$ & $R_{\mathrm{exact}}$ & $R_{\mathrm{Cham}}$ & $R_{\mathrm{Haus}}$ \\
\midrule
\multirow{4}{*}{Qwen3-VL-2B} & METEOR & 0.297\,{\scriptsize $\pm$0.003} & 0.301\,{\scriptsize $\pm$0.004} & 0.308\,{\scriptsize $\pm$0.005} & 0.289\,{\scriptsize $\pm$0.001} & \textbf{0.314}\,{\scriptsize $\pm$0.004} \\
 & BERTScore F1 & 0.324\,{\scriptsize $\pm$0.004} & 0.326\,{\scriptsize $\pm$0.006} & 0.322\,{\scriptsize $\pm$0.004} & \textbf{0.336}\,{\scriptsize $\pm$0.002} & 0.334\,{\scriptsize $\pm$0.003} \\
 & COMET & 0.592\,{\scriptsize $\pm$0.004} & 0.594\,{\scriptsize $\pm$0.003} & 0.594\,{\scriptsize $\pm$0.002} & 0.599\,{\scriptsize $\pm$0.001} & \textbf{0.601}\,{\scriptsize $\pm$0.003} \\
 & ChrF++ & 19.531\,{\scriptsize $\pm$0.209} & 19.701\,{\scriptsize $\pm$0.255} & 22.081\,{\scriptsize $\pm$0.338} & 15.199\,{\scriptsize $\pm$0.145} & \textbf{22.903}\,{\scriptsize $\pm$0.409} \\
\midrule
\multirow{4}{*}{Qwen3-VL-4B} & METEOR & 0.293\,{\scriptsize $\pm$0.003} & 0.294\,{\scriptsize $\pm$0.004} & 0.312\,{\scriptsize $\pm$0.003} & \textbf{0.328}\,{\scriptsize $\pm$0.001} & 0.301\,{\scriptsize $\pm$0.001} \\
 & BERTScore F1 & 0.322\,{\scriptsize $\pm$0.003} & 0.322\,{\scriptsize $\pm$0.005} & 0.324\,{\scriptsize $\pm$0.002} & 0.343\,{\scriptsize $\pm$0.001} & \textbf{0.347}\,{\scriptsize $\pm$0.002} \\
 & COMET & 0.589\,{\scriptsize $\pm$0.001} & 0.587\,{\scriptsize $\pm$0.003} & 0.596\,{\scriptsize $\pm$0.001} & \textbf{0.611}\,{\scriptsize $\pm$0.000} & 0.604\,{\scriptsize $\pm$0.001} \\
 & ChrF++ & 19.481\,{\scriptsize $\pm$0.146} & 19.377\,{\scriptsize $\pm$0.196} & \textbf{22.831}\,{\scriptsize $\pm$0.133} & 21.491\,{\scriptsize $\pm$0.013} & 16.344\,{\scriptsize $\pm$0.119} \\
\midrule
\multirow{4}{*}{Gemma3-4B} & METEOR & 0.261\,{\scriptsize $\pm$0.003} & 0.261\,{\scriptsize $\pm$0.005} & \textbf{0.308}\,{\scriptsize $\pm$0.003} & 0.304\,{\scriptsize $\pm$0.003} & 0.285\,{\scriptsize $\pm$0.003} \\
 & BERTScore F1 & 0.293\,{\scriptsize $\pm$0.006} & 0.296\,{\scriptsize $\pm$0.004} & 0.321\,{\scriptsize $\pm$0.005} & \textbf{0.328}\,{\scriptsize $\pm$0.004} & 0.315\,{\scriptsize $\pm$0.003} \\
 & COMET & 0.568\,{\scriptsize $\pm$0.003} & 0.568\,{\scriptsize $\pm$0.003} & 0.596\,{\scriptsize $\pm$0.002} & \textbf{0.600}\,{\scriptsize $\pm$0.002} & 0.585\,{\scriptsize $\pm$0.002} \\
 & ChrF++ & 18.478\,{\scriptsize $\pm$0.071} & 18.543\,{\scriptsize $\pm$0.152} & \textbf{22.593}\,{\scriptsize $\pm$0.172} & 21.077\,{\scriptsize $\pm$0.246} & 19.448\,{\scriptsize $\pm$0.116} \\
\midrule
\multirow{4}{*}{\textbf{Mean}} & METEOR & 0.284\,{\scriptsize $\pm$0.020} & 0.285\,{\scriptsize $\pm$0.021} & \textbf{0.309}\,{\scriptsize $\pm$0.002} & 0.307\,{\scriptsize $\pm$0.020} & 0.300\,{\scriptsize $\pm$0.015} \\
 & BERTScore F1 & 0.313\,{\scriptsize $\pm$0.018} & 0.315\,{\scriptsize $\pm$0.017} & 0.322\,{\scriptsize $\pm$0.002} & \textbf{0.336}\,{\scriptsize $\pm$0.008} & 0.332\,{\scriptsize $\pm$0.016} \\
 & COMET & 0.583\,{\scriptsize $\pm$0.013} & 0.583\,{\scriptsize $\pm$0.013} & 0.595\,{\scriptsize $\pm$0.001} & \textbf{0.603}\,{\scriptsize $\pm$0.007} & 0.597\,{\scriptsize $\pm$0.011} \\
 & ChrF++ & 19.163\,{\scriptsize $\pm$0.594} & 19.207\,{\scriptsize $\pm$0.597} & \textbf{22.502}\,{\scriptsize $\pm$0.383} & 19.256\,{\scriptsize $\pm$3.519} & 19.565\,{\scriptsize $\pm$3.281} \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccc}
\toprule
Model & Metric & SFT & $R_{\mathrm{fmt}}$ & $R_{\mathrm{exact}}$ & $R_{\mathrm{Cham}}$ & $R_{\mathrm{Haus}}$ \\
\midrule
\multirow{4}{*}{Qwen3-VL-2B} & RG-E & 0.252\,{\scriptsize $\pm$0.005} & 0.255\,{\scriptsize $\pm$0.005} & 0.251\,{\scriptsize $\pm$0.004} & 0.233\,{\scriptsize $\pm$0.001} & \textbf{0.258}\,{\scriptsize $\pm$0.006} \\
 & RG-ER & 0.237\,{\scriptsize $\pm$0.006} & 0.239\,{\scriptsize $\pm$0.005} & 0.237\,{\scriptsize $\pm$0.004} & 0.214\,{\scriptsize $\pm$0.001} & \textbf{0.247}\,{\scriptsize $\pm$0.005} \\
 & RadGraph F1 & 0.224\,{\scriptsize $\pm$0.004} & 0.225\,{\scriptsize $\pm$0.006} & 0.220\,{\scriptsize $\pm$0.005} & 0.160\,{\scriptsize $\pm$0.003} & \textbf{0.230}\,{\scriptsize $\pm$0.005} \\
 & CheXbert F1 & 0.755\,{\scriptsize $\pm$0.004} & 0.760\,{\scriptsize $\pm$0.006} & 0.705\,{\scriptsize $\pm$0.009} & \textbf{0.778}\,{\scriptsize $\pm$0.000} & 0.733\,{\scriptsize $\pm$0.010} \\
\midrule
\multirow{4}{*}{Qwen3-VL-4B} & RG-E & 0.246\,{\scriptsize $\pm$0.003} & 0.247\,{\scriptsize $\pm$0.006} & 0.255\,{\scriptsize $\pm$0.003} & \textbf{0.291}\,{\scriptsize $\pm$0.000} & 0.247\,{\scriptsize $\pm$0.002} \\
 & RG-ER & 0.225\,{\scriptsize $\pm$0.004} & 0.225\,{\scriptsize $\pm$0.004} & 0.239\,{\scriptsize $\pm$0.003} & \textbf{0.268}\,{\scriptsize $\pm$0.000} & 0.224\,{\scriptsize $\pm$0.002} \\
 & RadGraph F1 & 0.211\,{\scriptsize $\pm$0.003} & 0.210\,{\scriptsize $\pm$0.005} & 0.223\,{\scriptsize $\pm$0.003} & \textbf{0.257}\,{\scriptsize $\pm$0.000} & 0.174\,{\scriptsize $\pm$0.002} \\
 & CheXbert F1 & 0.735\,{\scriptsize $\pm$0.004} & 0.740\,{\scriptsize $\pm$0.004} & 0.695\,{\scriptsize $\pm$0.010} & \textbf{0.777}\,{\scriptsize $\pm$0.001} & 0.771\,{\scriptsize $\pm$0.001} \\
\midrule
\multirow{4}{*}{Gemma3-4B} & RG-E & 0.205\,{\scriptsize $\pm$0.005} & 0.204\,{\scriptsize $\pm$0.005} & \textbf{0.254}\,{\scriptsize $\pm$0.004} & \textbf{0.254}\,{\scriptsize $\pm$0.004} & 0.233\,{\scriptsize $\pm$0.004} \\
 & RG-ER & 0.188\,{\scriptsize $\pm$0.005} & 0.189\,{\scriptsize $\pm$0.005} & 0.238\,{\scriptsize $\pm$0.004} & \textbf{0.239}\,{\scriptsize $\pm$0.002} & 0.217\,{\scriptsize $\pm$0.004} \\
 & RadGraph F1 & 0.168\,{\scriptsize $\pm$0.006} & 0.171\,{\scriptsize $\pm$0.004} & \textbf{0.227}\,{\scriptsize $\pm$0.003} & 0.222\,{\scriptsize $\pm$0.004} & 0.200\,{\scriptsize $\pm$0.003} \\
 & CheXbert F1 & 0.712\,{\scriptsize $\pm$0.012} & 0.715\,{\scriptsize $\pm$0.004} & 0.675\,{\scriptsize $\pm$0.008} & \textbf{0.740}\,{\scriptsize $\pm$0.004} & 0.733\,{\scriptsize $\pm$0.003} \\
\midrule
\multirow{4}{*}{\textbf{Mean}} & RG-E & 0.234\,{\scriptsize $\pm$0.026} & 0.235\,{\scriptsize $\pm$0.027} & 0.253\,{\scriptsize $\pm$0.002} & \textbf{0.259}\,{\scriptsize $\pm$0.029} & 0.246\,{\scriptsize $\pm$0.013} \\
 & RG-ER & 0.217\,{\scriptsize $\pm$0.026} & 0.218\,{\scriptsize $\pm$0.026} & 0.238\,{\scriptsize $\pm$0.001} & \textbf{0.240}\,{\scriptsize $\pm$0.027} & 0.229\,{\scriptsize $\pm$0.016} \\
 & RadGraph F1 & 0.201\,{\scriptsize $\pm$0.029} & 0.202\,{\scriptsize $\pm$0.028} & \textbf{0.223}\,{\scriptsize $\pm$0.003} & 0.213\,{\scriptsize $\pm$0.049} & 0.202\,{\scriptsize $\pm$0.028} \\
 & CheXbert F1 & 0.734\,{\scriptsize $\pm$0.022} & 0.738\,{\scriptsize $\pm$0.022} & 0.692\,{\scriptsize $\pm$0.015} & \textbf{0.765}\,{\scriptsize $\pm$0.022} & 0.746\,{\scriptsize $\pm$0.022} \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{llccccc}
\toprule
Model & Metric & SFT & $R_{\mathrm{fmt}}$ & $R_{\mathrm{exact}}$ & $R_{\mathrm{Cham}}$ & $R_{\mathrm{Haus}}$ \\
\midrule
\multirow{8}{*}{Qwen3-VL-2B} & S-BLEU-1 & 0.338\,{\scriptsize $\pm$0.004} & 0.328\,{\scriptsize $\pm$0.003} & 0.301\,{\scriptsize $\pm$0.002} & 0.252\,{\scriptsize $\pm$0.001} & \textbf{0.382}\,{\scriptsize $\pm$0.002} \\
 & S-BLEU-2 & 0.222\,{\scriptsize $\pm$0.004} & 0.214\,{\scriptsize $\pm$0.003} & 0.184\,{\scriptsize $\pm$0.001} & 0.161\,{\scriptsize $\pm$0.000} & \textbf{0.251}\,{\scriptsize $\pm$0.002} \\
 & S-BLEU-3 & 0.155\,{\scriptsize $\pm$0.004} & 0.149\,{\scriptsize $\pm$0.004} & 0.122\,{\scriptsize $\pm$0.001} & 0.110\,{\scriptsize $\pm$0.000} & \textbf{0.175}\,{\scriptsize $\pm$0.002} \\
 & S-BLEU-4 & 0.113\,{\scriptsize $\pm$0.003} & 0.108\,{\scriptsize $\pm$0.004} & 0.085\,{\scriptsize $\pm$0.001} & 0.077\,{\scriptsize $\pm$0.000} & \textbf{0.124}\,{\scriptsize $\pm$0.002} \\
 & C-BLEU-1 & 0.353\,{\scriptsize $\pm$0.005} & 0.339\,{\scriptsize $\pm$0.002} & 0.299\,{\scriptsize $\pm$0.002} & 0.299\,{\scriptsize $\pm$0.002} & \textbf{0.397}\,{\scriptsize $\pm$0.002} \\
 & C-BLEU-2 & 0.231\,{\scriptsize $\pm$0.005} & 0.222\,{\scriptsize $\pm$0.002} & 0.183\,{\scriptsize $\pm$0.001} & 0.191\,{\scriptsize $\pm$0.001} & \textbf{0.260}\,{\scriptsize $\pm$0.003} \\
 & C-BLEU-3 & 0.164\,{\scriptsize $\pm$0.004} & 0.157\,{\scriptsize $\pm$0.002} & 0.123\,{\scriptsize $\pm$0.001} & 0.130\,{\scriptsize $\pm$0.001} & \textbf{0.182}\,{\scriptsize $\pm$0.002} \\
 & C-BLEU-4 & 0.122\,{\scriptsize $\pm$0.004} & 0.117\,{\scriptsize $\pm$0.002} & 0.088\,{\scriptsize $\pm$0.001} & 0.092\,{\scriptsize $\pm$0.001} & \textbf{0.132}\,{\scriptsize $\pm$0.002} \\
\midrule
\multirow{8}{*}{Qwen3-VL-4B} & S-BLEU-1 & 0.339\,{\scriptsize $\pm$0.002} & 0.325\,{\scriptsize $\pm$0.002} & 0.223\,{\scriptsize $\pm$0.001} & 0.248\,{\scriptsize $\pm$0.002} & \textbf{0.385}\,{\scriptsize $\pm$0.001} \\
 & S-BLEU-2 & 0.222\,{\scriptsize $\pm$0.002} & 0.213\,{\scriptsize $\pm$0.002} & 0.139\,{\scriptsize $\pm$0.001} & 0.175\,{\scriptsize $\pm$0.001} & \textbf{0.261}\,{\scriptsize $\pm$0.001} \\
 & S-BLEU-3 & 0.154\,{\scriptsize $\pm$0.002} & 0.149\,{\scriptsize $\pm$0.002} & 0.092\,{\scriptsize $\pm$0.001} & 0.130\,{\scriptsize $\pm$0.001} & \textbf{0.192}\,{\scriptsize $\pm$0.000} \\
 & S-BLEU-4 & 0.111\,{\scriptsize $\pm$0.003} & 0.109\,{\scriptsize $\pm$0.003} & 0.065\,{\scriptsize $\pm$0.001} & 0.098\,{\scriptsize $\pm$0.001} & \textbf{0.144}\,{\scriptsize $\pm$0.000} \\
 & C-BLEU-1 & 0.360\,{\scriptsize $\pm$0.002} & 0.330\,{\scriptsize $\pm$0.004} & 0.215\,{\scriptsize $\pm$0.001} & 0.212\,{\scriptsize $\pm$0.002} & \textbf{0.399}\,{\scriptsize $\pm$0.001} \\
 & C-BLEU-2 & 0.236\,{\scriptsize $\pm$0.002} & 0.218\,{\scriptsize $\pm$0.002} & 0.135\,{\scriptsize $\pm$0.001} & 0.150\,{\scriptsize $\pm$0.001} & \textbf{0.270}\,{\scriptsize $\pm$0.000} \\
 & C-BLEU-3 & 0.167\,{\scriptsize $\pm$0.002} & 0.155\,{\scriptsize $\pm$0.001} & 0.091\,{\scriptsize $\pm$0.001} & 0.111\,{\scriptsize $\pm$0.001} & \textbf{0.199}\,{\scriptsize $\pm$0.000} \\
 & C-BLEU-4 & 0.124\,{\scriptsize $\pm$0.002} & 0.117\,{\scriptsize $\pm$0.002} & 0.064\,{\scriptsize $\pm$0.001} & 0.084\,{\scriptsize $\pm$0.001} & \textbf{0.151}\,{\scriptsize $\pm$0.000} \\
\midrule
\multirow{8}{*}{Gemma3-4B} & S-BLEU-1 & \textbf{0.359}\,{\scriptsize $\pm$0.001} & \textbf{0.359}\,{\scriptsize $\pm$0.007} & 0.334\,{\scriptsize $\pm$0.003} & 0.356\,{\scriptsize $\pm$0.005} & 0.357\,{\scriptsize $\pm$0.004} \\
 & S-BLEU-2 & \textbf{0.235}\,{\scriptsize $\pm$0.001} & \textbf{0.235}\,{\scriptsize $\pm$0.005} & 0.216\,{\scriptsize $\pm$0.002} & \textbf{0.235}\,{\scriptsize $\pm$0.005} & \textbf{0.235}\,{\scriptsize $\pm$0.002} \\
 & S-BLEU-3 & \textbf{0.163}\,{\scriptsize $\pm$0.001} & 0.162\,{\scriptsize $\pm$0.004} & 0.146\,{\scriptsize $\pm$0.002} & \textbf{0.163}\,{\scriptsize $\pm$0.005} & 0.162\,{\scriptsize $\pm$0.002} \\
 & S-BLEU-4 & \textbf{0.117}\,{\scriptsize $\pm$0.002} & 0.116\,{\scriptsize $\pm$0.004} & 0.104\,{\scriptsize $\pm$0.001} & \textbf{0.117}\,{\scriptsize $\pm$0.005} & 0.116\,{\scriptsize $\pm$0.002} \\
 & C-BLEU-1 & \textbf{0.395}\,{\scriptsize $\pm$0.002} & \textbf{0.395}\,{\scriptsize $\pm$0.006} & 0.375\,{\scriptsize $\pm$0.004} & 0.388\,{\scriptsize $\pm$0.005} & 0.391\,{\scriptsize $\pm$0.003} \\
 & C-BLEU-2 & \textbf{0.259}\,{\scriptsize $\pm$0.002} & \textbf{0.259}\,{\scriptsize $\pm$0.004} & 0.241\,{\scriptsize $\pm$0.003} & 0.256\,{\scriptsize $\pm$0.005} & 0.257\,{\scriptsize $\pm$0.002} \\
 & C-BLEU-3 & \textbf{0.182}\,{\scriptsize $\pm$0.003} & \textbf{0.182}\,{\scriptsize $\pm$0.003} & 0.165\,{\scriptsize $\pm$0.002} & 0.181\,{\scriptsize $\pm$0.005} & 0.181\,{\scriptsize $\pm$0.001} \\
 & C-BLEU-4 & \textbf{0.134}\,{\scriptsize $\pm$0.003} & \textbf{0.134}\,{\scriptsize $\pm$0.003} & 0.120\,{\scriptsize $\pm$0.002} & \textbf{0.134}\,{\scriptsize $\pm$0.005} & \textbf{0.134}\,{\scriptsize $\pm$0.001} \\
\midrule
\multirow{8}{*}{\textbf{Mean}} & S-BLEU-1 & 0.345\,{\scriptsize $\pm$0.012} & 0.337\,{\scriptsize $\pm$0.019} & 0.286\,{\scriptsize $\pm$0.057} & 0.285\,{\scriptsize $\pm$0.061} & \textbf{0.375}\,{\scriptsize $\pm$0.015} \\
 & S-BLEU-2 & 0.226\,{\scriptsize $\pm$0.008} & 0.221\,{\scriptsize $\pm$0.012} & 0.180\,{\scriptsize $\pm$0.039} & 0.190\,{\scriptsize $\pm$0.039} & \textbf{0.249}\,{\scriptsize $\pm$0.013} \\
 & S-BLEU-3 & 0.157\,{\scriptsize $\pm$0.005} & 0.153\,{\scriptsize $\pm$0.008} & 0.120\,{\scriptsize $\pm$0.027} & 0.134\,{\scriptsize $\pm$0.027} & \textbf{0.176}\,{\scriptsize $\pm$0.015} \\
 & S-BLEU-4 & 0.114\,{\scriptsize $\pm$0.003} & 0.111\,{\scriptsize $\pm$0.004} & 0.085\,{\scriptsize $\pm$0.020} & 0.097\,{\scriptsize $\pm$0.020} & \textbf{0.128}\,{\scriptsize $\pm$0.014} \\
 & C-BLEU-1 & 0.369\,{\scriptsize $\pm$0.023} & 0.355\,{\scriptsize $\pm$0.035} & 0.296\,{\scriptsize $\pm$0.080} & 0.300\,{\scriptsize $\pm$0.088} & \textbf{0.396}\,{\scriptsize $\pm$0.004} \\
 & C-BLEU-2 & 0.242\,{\scriptsize $\pm$0.015} & 0.233\,{\scriptsize $\pm$0.023} & 0.186\,{\scriptsize $\pm$0.053} & 0.199\,{\scriptsize $\pm$0.053} & \textbf{0.262}\,{\scriptsize $\pm$0.007} \\
 & C-BLEU-3 & 0.171\,{\scriptsize $\pm$0.010} & 0.165\,{\scriptsize $\pm$0.015} & 0.126\,{\scriptsize $\pm$0.037} & 0.141\,{\scriptsize $\pm$0.036} & \textbf{0.187}\,{\scriptsize $\pm$0.010} \\
 & C-BLEU-4 & 0.127\,{\scriptsize $\pm$0.006} & 0.123\,{\scriptsize $\pm$0.010} & 0.091\,{\scriptsize $\pm$0.028} & 0.103\,{\scriptsize $\pm$0.027} & \textbf{0.139}\,{\scriptsize $\pm$0.010} \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccc}
\toprule
Model & Metric & SFT & $R_{\mathrm{fmt}}$ & $R_{\mathrm{exact}}$ & $R_{\mathrm{Cham}}$ & $R_{\mathrm{Haus}}$ \\
\midrule
\multirow{3}{*}{Qwen3-VL-2B} & R1-F & 0.408\,{\scriptsize $\pm$0.003} & 0.403\,{\scriptsize $\pm$0.001} & 0.372\,{\scriptsize $\pm$0.001} & 0.396\,{\scriptsize $\pm$0.001} & \textbf{0.445}\,{\scriptsize $\pm$0.002} \\
 & R2-F & 0.172\,{\scriptsize $\pm$0.003} & 0.168\,{\scriptsize $\pm$0.003} & 0.145\,{\scriptsize $\pm$0.001} & 0.162\,{\scriptsize $\pm$0.000} & \textbf{0.184}\,{\scriptsize $\pm$0.002} \\
 & RL-F & 0.294\,{\scriptsize $\pm$0.002} & 0.292\,{\scriptsize $\pm$0.003} & 0.279\,{\scriptsize $\pm$0.002} & 0.275\,{\scriptsize $\pm$0.000} & \textbf{0.295}\,{\scriptsize $\pm$0.003} \\
\midrule
\multirow{3}{*}{Qwen3-VL-4B} & R1-F & 0.405\,{\scriptsize $\pm$0.002} & 0.401\,{\scriptsize $\pm$0.002} & 0.330\,{\scriptsize $\pm$0.002} & 0.398\,{\scriptsize $\pm$0.001} & \textbf{0.438}\,{\scriptsize $\pm$0.001} \\
 & R2-F & 0.170\,{\scriptsize $\pm$0.003} & 0.169\,{\scriptsize $\pm$0.003} & 0.125\,{\scriptsize $\pm$0.001} & 0.194\,{\scriptsize $\pm$0.001} & \textbf{0.204}\,{\scriptsize $\pm$0.001} \\
 & RL-F & 0.292\,{\scriptsize $\pm$0.002} & 0.294\,{\scriptsize $\pm$0.002} & 0.250\,{\scriptsize $\pm$0.001} & 0.300\,{\scriptsize $\pm$0.001} & \textbf{0.310}\,{\scriptsize $\pm$0.001} \\
\midrule
\multirow{3}{*}{Gemma3-4B} & R1-F & 0.422\,{\scriptsize $\pm$0.002} & 0.424\,{\scriptsize $\pm$0.005} & 0.416\,{\scriptsize $\pm$0.003} & \textbf{0.433}\,{\scriptsize $\pm$0.003} & 0.426\,{\scriptsize $\pm$0.002} \\
 & R2-F & 0.179\,{\scriptsize $\pm$0.003} & 0.179\,{\scriptsize $\pm$0.004} & 0.173\,{\scriptsize $\pm$0.002} & \textbf{0.186}\,{\scriptsize $\pm$0.004} & 0.182\,{\scriptsize $\pm$0.002} \\
 & RL-F & 0.299\,{\scriptsize $\pm$0.002} & 0.301\,{\scriptsize $\pm$0.004} & 0.294\,{\scriptsize $\pm$0.003} & \textbf{0.306}\,{\scriptsize $\pm$0.003} & 0.303\,{\scriptsize $\pm$0.002} \\
\midrule
\multirow{3}{*}{\textbf{Mean}} & R1-F & 0.412\,{\scriptsize $\pm$0.009} & 0.409\,{\scriptsize $\pm$0.013} & 0.373\,{\scriptsize $\pm$0.043} & 0.409\,{\scriptsize $\pm$0.021} & \textbf{0.436}\,{\scriptsize $\pm$0.010} \\
 & R2-F & 0.174\,{\scriptsize $\pm$0.005} & 0.172\,{\scriptsize $\pm$0.006} & 0.148\,{\scriptsize $\pm$0.024} & 0.181\,{\scriptsize $\pm$0.017} & \textbf{0.190}\,{\scriptsize $\pm$0.012} \\
 & RL-F & 0.295\,{\scriptsize $\pm$0.004} & 0.296\,{\scriptsize $\pm$0.005} & 0.274\,{\scriptsize $\pm$0.022} & 0.294\,{\scriptsize $\pm$0.016} & \textbf{0.303}\,{\scriptsize $\pm$0.008} \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccc}
\toprule
Model & Metric & SFT & $R_{\mathrm{fmt}}$ & $R_{\mathrm{exact}}$ & $R_{\mathrm{Cham}}$ & $R_{\mathrm{Haus}}$ \\
\midrule
\multirow{4}{*}{Qwen3-VL-2B} & METEOR & 0.315\,{\scriptsize $\pm$0.004} & 0.308\,{\scriptsize $\pm$0.003} & 0.276\,{\scriptsize $\pm$0.001} & 0.277\,{\scriptsize $\pm$0.001} & \textbf{0.341}\,{\scriptsize $\pm$0.003} \\
 & BERTScore F1 & 0.313\,{\scriptsize $\pm$0.003} & 0.312\,{\scriptsize $\pm$0.003} & 0.276\,{\scriptsize $\pm$0.002} & 0.320\,{\scriptsize $\pm$0.001} & \textbf{0.335}\,{\scriptsize $\pm$0.002} \\
 & COMET & 0.621\,{\scriptsize $\pm$0.002} & 0.618\,{\scriptsize $\pm$0.002} & 0.602\,{\scriptsize $\pm$0.001} & 0.604\,{\scriptsize $\pm$0.000} & \textbf{0.635}\,{\scriptsize $\pm$0.001} \\
 & ChrF++ & 32.972\,{\scriptsize $\pm$0.373} & 32.329\,{\scriptsize $\pm$0.201} & 29.064\,{\scriptsize $\pm$0.163} & 29.808\,{\scriptsize $\pm$0.074} & \textbf{34.595}\,{\scriptsize $\pm$0.245} \\
\midrule
\multirow{4}{*}{Qwen3-VL-4B} & METEOR & 0.315\,{\scriptsize $\pm$0.002} & 0.308\,{\scriptsize $\pm$0.001} & 0.226\,{\scriptsize $\pm$0.001} & 0.274\,{\scriptsize $\pm$0.001} & \textbf{0.362}\,{\scriptsize $\pm$0.001} \\
 & BERTScore F1 & 0.308\,{\scriptsize $\pm$0.004} & 0.310\,{\scriptsize $\pm$0.004} & 0.263\,{\scriptsize $\pm$0.002} & 0.341\,{\scriptsize $\pm$0.001} & \textbf{0.343}\,{\scriptsize $\pm$0.001} \\
 & COMET & 0.619\,{\scriptsize $\pm$0.002} & 0.619\,{\scriptsize $\pm$0.001} & 0.574\,{\scriptsize $\pm$0.001} & 0.606\,{\scriptsize $\pm$0.001} & \textbf{0.635}\,{\scriptsize $\pm$0.000} \\
 & ChrF++ & 33.254\,{\scriptsize $\pm$0.139} & 32.050\,{\scriptsize $\pm$0.092} & 24.877\,{\scriptsize $\pm$0.142} & 28.080\,{\scriptsize $\pm$0.073} & \textbf{36.525}\,{\scriptsize $\pm$0.035} \\
\midrule
\multirow{4}{*}{Gemma3-4B} & METEOR & 0.332\,{\scriptsize $\pm$0.002} & 0.333\,{\scriptsize $\pm$0.006} & 0.318\,{\scriptsize $\pm$0.002} & \textbf{0.335}\,{\scriptsize $\pm$0.004} & 0.333\,{\scriptsize $\pm$0.001} \\
 & BERTScore F1 & 0.326\,{\scriptsize $\pm$0.003} & 0.327\,{\scriptsize $\pm$0.003} & 0.321\,{\scriptsize $\pm$0.003} & \textbf{0.340}\,{\scriptsize $\pm$0.003} & 0.329\,{\scriptsize $\pm$0.002} \\
 & COMET & 0.627\,{\scriptsize $\pm$0.001} & 0.627\,{\scriptsize $\pm$0.001} & 0.618\,{\scriptsize $\pm$0.001} & \textbf{0.629}\,{\scriptsize $\pm$0.001} & \textbf{0.629}\,{\scriptsize $\pm$0.001} \\
 & ChrF++ & 35.029\,{\scriptsize $\pm$0.168} & 35.079\,{\scriptsize $\pm$0.345} & 33.946\,{\scriptsize $\pm$0.237} & \textbf{35.182}\,{\scriptsize $\pm$0.361} & 35.096\,{\scriptsize $\pm$0.136} \\
\midrule
\multirow{4}{*}{\textbf{Mean}} & METEOR & 0.321\,{\scriptsize $\pm$0.010} & 0.316\,{\scriptsize $\pm$0.014} & 0.273\,{\scriptsize $\pm$0.046} & 0.295\,{\scriptsize $\pm$0.034} & \textbf{0.345}\,{\scriptsize $\pm$0.015} \\
 & BERTScore F1 & 0.316\,{\scriptsize $\pm$0.009} & 0.316\,{\scriptsize $\pm$0.009} & 0.287\,{\scriptsize $\pm$0.030} & 0.333\,{\scriptsize $\pm$0.012} & \textbf{0.336}\,{\scriptsize $\pm$0.007} \\
 & COMET & 0.622\,{\scriptsize $\pm$0.004} & 0.621\,{\scriptsize $\pm$0.005} & 0.598\,{\scriptsize $\pm$0.023} & 0.613\,{\scriptsize $\pm$0.014} & \textbf{0.633}\,{\scriptsize $\pm$0.004} \\
 & ChrF++ & 33.752\,{\scriptsize $\pm$1.115} & 33.153\,{\scriptsize $\pm$1.674} & 29.296\,{\scriptsize $\pm$4.539} & 31.023\,{\scriptsize $\pm$3.704} & \textbf{35.405}\,{\scriptsize $\pm$1.001} \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccc}
\toprule
Model & Metric & SFT & $R_{\mathrm{fmt}}$ & $R_{\mathrm{exact}}$ & $R_{\mathrm{Cham}}$ & $R_{\mathrm{Haus}}$ \\
\midrule
\multirow{4}{*}{Qwen3-VL-2B} & RG-E & 0.279\,{\scriptsize $\pm$0.001} & 0.277\,{\scriptsize $\pm$0.005} & 0.270\,{\scriptsize $\pm$0.003} & 0.276\,{\scriptsize $\pm$0.001} & \textbf{0.333}\,{\scriptsize $\pm$0.003} \\
 & RG-ER & 0.252\,{\scriptsize $\pm$0.001} & 0.251\,{\scriptsize $\pm$0.004} & 0.204\,{\scriptsize $\pm$0.003} & 0.258\,{\scriptsize $\pm$0.001} & \textbf{0.295}\,{\scriptsize $\pm$0.003} \\
 & RadGraph F1 & 0.198\,{\scriptsize $\pm$0.001} & 0.197\,{\scriptsize $\pm$0.004} & 0.153\,{\scriptsize $\pm$0.002} & 0.191\,{\scriptsize $\pm$0.001} & \textbf{0.231}\,{\scriptsize $\pm$0.003} \\
 & CheXbert F1 & 0.499\,{\scriptsize $\pm$0.007} & 0.502\,{\scriptsize $\pm$0.006} & 0.469\,{\scriptsize $\pm$0.008} & 0.481\,{\scriptsize $\pm$0.003} & \textbf{0.508}\,{\scriptsize $\pm$0.005} \\
\midrule
\multirow{4}{*}{Qwen3-VL-4B} & RG-E & 0.277\,{\scriptsize $\pm$0.003} & 0.275\,{\scriptsize $\pm$0.003} & 0.225\,{\scriptsize $\pm$0.001} & \textbf{0.328}\,{\scriptsize $\pm$0.001} & 0.324\,{\scriptsize $\pm$0.001} \\
 & RG-ER & 0.250\,{\scriptsize $\pm$0.004} & 0.249\,{\scriptsize $\pm$0.005} & 0.214\,{\scriptsize $\pm$0.001} & \textbf{0.304}\,{\scriptsize $\pm$0.001} & 0.284\,{\scriptsize $\pm$0.000} \\
 & RadGraph F1 & 0.195\,{\scriptsize $\pm$0.004} & 0.197\,{\scriptsize $\pm$0.004} & 0.157\,{\scriptsize $\pm$0.002} & \textbf{0.240}\,{\scriptsize $\pm$0.001} & 0.212\,{\scriptsize $\pm$0.002} \\
 & CheXbert F1 & 0.488\,{\scriptsize $\pm$0.006} & 0.507\,{\scriptsize $\pm$0.007} & 0.469\,{\scriptsize $\pm$0.006} & 0.511\,{\scriptsize $\pm$0.002} & \textbf{0.522}\,{\scriptsize $\pm$0.004} \\
\midrule
\multirow{4}{*}{Gemma3-4B} & RG-E & 0.295\,{\scriptsize $\pm$0.003} & 0.297\,{\scriptsize $\pm$0.003} & 0.283\,{\scriptsize $\pm$0.004} & \textbf{0.306}\,{\scriptsize $\pm$0.003} & 0.296\,{\scriptsize $\pm$0.002} \\
 & RG-ER & 0.271\,{\scriptsize $\pm$0.004} & 0.272\,{\scriptsize $\pm$0.003} & 0.263\,{\scriptsize $\pm$0.004} & \textbf{0.283}\,{\scriptsize $\pm$0.004} & 0.271\,{\scriptsize $\pm$0.002} \\
 & RadGraph F1 & 0.212\,{\scriptsize $\pm$0.005} & 0.214\,{\scriptsize $\pm$0.004} & 0.206\,{\scriptsize $\pm$0.003} & \textbf{0.224}\,{\scriptsize $\pm$0.004} & 0.214\,{\scriptsize $\pm$0.002} \\
 & CheXbert F1 & 0.499\,{\scriptsize $\pm$0.007} & 0.492\,{\scriptsize $\pm$0.008} & 0.482\,{\scriptsize $\pm$0.005} & 0.501\,{\scriptsize $\pm$0.006} & \textbf{0.514}\,{\scriptsize $\pm$0.012} \\
\midrule
\multirow{4}{*}{\textbf{Mean}} & RG-E & 0.284\,{\scriptsize $\pm$0.010} & 0.283\,{\scriptsize $\pm$0.012} & 0.259\,{\scriptsize $\pm$0.030} & 0.303\,{\scriptsize $\pm$0.026} & \textbf{0.318}\,{\scriptsize $\pm$0.019} \\
 & RG-ER & 0.258\,{\scriptsize $\pm$0.012} & 0.257\,{\scriptsize $\pm$0.013} & 0.227\,{\scriptsize $\pm$0.032} & 0.282\,{\scriptsize $\pm$0.023} & \textbf{0.283}\,{\scriptsize $\pm$0.012} \\
 & RadGraph F1 & 0.202\,{\scriptsize $\pm$0.009} & 0.203\,{\scriptsize $\pm$0.010} & 0.172\,{\scriptsize $\pm$0.030} & 0.218\,{\scriptsize $\pm$0.025} & \textbf{0.219}\,{\scriptsize $\pm$0.011} \\
 & CheXbert F1 & 0.495\,{\scriptsize $\pm$0.007} & 0.500\,{\scriptsize $\pm$0.008} & 0.473\,{\scriptsize $\pm$0.007} & 0.498\,{\scriptsize $\pm$0.015} & \textbf{0.515}\,{\scriptsize $\pm$0.007} \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccc}
\toprule
Model & Metric & SFT & $R_{\mathrm{fmt}}$ & $R_{\mathrm{exact}}$ & $R_{\mathrm{Cham}}$ & $R_{\mathrm{Haus}}$ \\
\midrule
\multirow{8}{*}{Qwen3-VL-2B} & S-BLEU-1 & 0.321\,{\scriptsize $\pm$0.001} & 0.322\,{\scriptsize $\pm$0.003} & \textbf{0.352}\,{\scriptsize $\pm$0.002} & 0.297\,{\scriptsize $\pm$0.001} & 0.310\,{\scriptsize $\pm$0.003} \\
 & S-BLEU-2 & 0.239\,{\scriptsize $\pm$0.001} & 0.239\,{\scriptsize $\pm$0.004} & \textbf{0.273}\,{\scriptsize $\pm$0.002} & 0.191\,{\scriptsize $\pm$0.001} & 0.214\,{\scriptsize $\pm$0.003} \\
 & S-BLEU-3 & 0.189\,{\scriptsize $\pm$0.002} & 0.187\,{\scriptsize $\pm$0.006} & \textbf{0.228}\,{\scriptsize $\pm$0.002} & 0.140\,{\scriptsize $\pm$0.000} & 0.160\,{\scriptsize $\pm$0.003} \\
 & S-BLEU-4 & 0.168\,{\scriptsize $\pm$0.003} & 0.166\,{\scriptsize $\pm$0.006} & \textbf{0.207}\,{\scriptsize $\pm$0.001} & 0.104\,{\scriptsize $\pm$0.000} & 0.115\,{\scriptsize $\pm$0.002} \\
 & C-BLEU-1 & 0.152\,{\scriptsize $\pm$0.004} & 0.137\,{\scriptsize $\pm$0.005} & \textbf{0.248}\,{\scriptsize $\pm$0.002} & 0.231\,{\scriptsize $\pm$0.003} & 0.135\,{\scriptsize $\pm$0.003} \\
 & C-BLEU-2 & 0.099\,{\scriptsize $\pm$0.002} & 0.090\,{\scriptsize $\pm$0.004} & \textbf{0.160}\,{\scriptsize $\pm$0.002} & 0.127\,{\scriptsize $\pm$0.002} & 0.082\,{\scriptsize $\pm$0.002} \\
 & C-BLEU-3 & 0.072\,{\scriptsize $\pm$0.002} & 0.066\,{\scriptsize $\pm$0.003} & \textbf{0.115}\,{\scriptsize $\pm$0.001} & 0.080\,{\scriptsize $\pm$0.001} & 0.056\,{\scriptsize $\pm$0.002} \\
 & C-BLEU-4 & 0.056\,{\scriptsize $\pm$0.001} & 0.052\,{\scriptsize $\pm$0.002} & \textbf{0.086}\,{\scriptsize $\pm$0.001} & 0.050\,{\scriptsize $\pm$0.001} & 0.036\,{\scriptsize $\pm$0.001} \\
\midrule
\multirow{8}{*}{Qwen3-VL-4B} & S-BLEU-1 & 0.313\,{\scriptsize $\pm$0.002} & 0.315\,{\scriptsize $\pm$0.005} & \textbf{0.359}\,{\scriptsize $\pm$0.004} & 0.349\,{\scriptsize $\pm$0.002} & 0.309\,{\scriptsize $\pm$0.001} \\
 & S-BLEU-2 & 0.225\,{\scriptsize $\pm$0.003} & 0.233\,{\scriptsize $\pm$0.006} & \textbf{0.280}\,{\scriptsize $\pm$0.003} & 0.272\,{\scriptsize $\pm$0.001} & 0.217\,{\scriptsize $\pm$0.000} \\
 & S-BLEU-3 & 0.172\,{\scriptsize $\pm$0.003} & 0.180\,{\scriptsize $\pm$0.009} & \textbf{0.235}\,{\scriptsize $\pm$0.002} & 0.216\,{\scriptsize $\pm$0.002} & 0.122\,{\scriptsize $\pm$0.000} \\
 & S-BLEU-4 & 0.152\,{\scriptsize $\pm$0.003} & 0.161\,{\scriptsize $\pm$0.009} & \textbf{0.213}\,{\scriptsize $\pm$0.002} & 0.194\,{\scriptsize $\pm$0.002} & 0.101\,{\scriptsize $\pm$0.000} \\
 & C-BLEU-1 & 0.163\,{\scriptsize $\pm$0.010} & 0.121\,{\scriptsize $\pm$0.004} & \textbf{0.213}\,{\scriptsize $\pm$0.002} & 0.159\,{\scriptsize $\pm$0.005} & 0.094\,{\scriptsize $\pm$0.003} \\
 & C-BLEU-2 & 0.103\,{\scriptsize $\pm$0.005} & 0.080\,{\scriptsize $\pm$0.002} & \textbf{0.143}\,{\scriptsize $\pm$0.002} & 0.108\,{\scriptsize $\pm$0.003} & 0.058\,{\scriptsize $\pm$0.002} \\
 & C-BLEU-3 & 0.073\,{\scriptsize $\pm$0.003} & 0.059\,{\scriptsize $\pm$0.002} & \textbf{0.106}\,{\scriptsize $\pm$0.001} & 0.080\,{\scriptsize $\pm$0.002} & 0.033\,{\scriptsize $\pm$0.001} \\
 & C-BLEU-4 & 0.055\,{\scriptsize $\pm$0.002} & 0.046\,{\scriptsize $\pm$0.002} & \textbf{0.081}\,{\scriptsize $\pm$0.001} & 0.062\,{\scriptsize $\pm$0.001} & 0.023\,{\scriptsize $\pm$0.000} \\
\midrule
\multirow{8}{*}{Gemma3-4B} & S-BLEU-1 & 0.311\,{\scriptsize $\pm$0.009} & 0.315\,{\scriptsize $\pm$0.006} & 0.342\,{\scriptsize $\pm$0.009} & \textbf{0.344}\,{\scriptsize $\pm$0.003} & 0.334\,{\scriptsize $\pm$0.006} \\
 & S-BLEU-2 & 0.220\,{\scriptsize $\pm$0.010} & 0.222\,{\scriptsize $\pm$0.007} & \textbf{0.257}\,{\scriptsize $\pm$0.009} & 0.253\,{\scriptsize $\pm$0.004} & 0.245\,{\scriptsize $\pm$0.006} \\
 & S-BLEU-3 & 0.171\,{\scriptsize $\pm$0.011} & 0.169\,{\scriptsize $\pm$0.008} & \textbf{0.210}\,{\scriptsize $\pm$0.009} & 0.199\,{\scriptsize $\pm$0.006} & 0.192\,{\scriptsize $\pm$0.006} \\
 & S-BLEU-4 & 0.147\,{\scriptsize $\pm$0.011} & 0.146\,{\scriptsize $\pm$0.008} & \textbf{0.188}\,{\scriptsize $\pm$0.009} & 0.173\,{\scriptsize $\pm$0.005} & 0.168\,{\scriptsize $\pm$0.006} \\
 & C-BLEU-1 & 0.219\,{\scriptsize $\pm$0.004} & 0.213\,{\scriptsize $\pm$0.004} & \textbf{0.272}\,{\scriptsize $\pm$0.005} & 0.237\,{\scriptsize $\pm$0.003} & 0.215\,{\scriptsize $\pm$0.005} \\
 & C-BLEU-2 & 0.134\,{\scriptsize $\pm$0.004} & 0.131\,{\scriptsize $\pm$0.003} & \textbf{0.171}\,{\scriptsize $\pm$0.004} & 0.150\,{\scriptsize $\pm$0.002} & 0.136\,{\scriptsize $\pm$0.003} \\
 & C-BLEU-3 & 0.092\,{\scriptsize $\pm$0.004} & 0.090\,{\scriptsize $\pm$0.002} & \textbf{0.119}\,{\scriptsize $\pm$0.003} & 0.106\,{\scriptsize $\pm$0.003} & 0.096\,{\scriptsize $\pm$0.002} \\
 & C-BLEU-4 & 0.067\,{\scriptsize $\pm$0.003} & 0.065\,{\scriptsize $\pm$0.001} & \textbf{0.087}\,{\scriptsize $\pm$0.003} & 0.078\,{\scriptsize $\pm$0.003} & 0.071\,{\scriptsize $\pm$0.002} \\
\midrule
\multirow{8}{*}{\textbf{Mean}} & S-BLEU-1 & 0.315\,{\scriptsize $\pm$0.005} & 0.317\,{\scriptsize $\pm$0.004} & \textbf{0.351}\,{\scriptsize $\pm$0.009} & 0.330\,{\scriptsize $\pm$0.029} & 0.318\,{\scriptsize $\pm$0.014} \\
 & S-BLEU-2 & 0.228\,{\scriptsize $\pm$0.010} & 0.231\,{\scriptsize $\pm$0.009} & \textbf{0.270}\,{\scriptsize $\pm$0.012} & 0.239\,{\scriptsize $\pm$0.042} & 0.225\,{\scriptsize $\pm$0.017} \\
 & S-BLEU-3 & 0.177\,{\scriptsize $\pm$0.010} & 0.179\,{\scriptsize $\pm$0.009} & \textbf{0.224}\,{\scriptsize $\pm$0.013} & 0.185\,{\scriptsize $\pm$0.040} & 0.158\,{\scriptsize $\pm$0.035} \\
 & S-BLEU-4 & 0.156\,{\scriptsize $\pm$0.011} & 0.158\,{\scriptsize $\pm$0.010} & \textbf{0.203}\,{\scriptsize $\pm$0.013} & 0.157\,{\scriptsize $\pm$0.047} & 0.128\,{\scriptsize $\pm$0.035} \\
 & C-BLEU-1 & 0.178\,{\scriptsize $\pm$0.036} & 0.157\,{\scriptsize $\pm$0.049} & \textbf{0.244}\,{\scriptsize $\pm$0.030} & 0.209\,{\scriptsize $\pm$0.043} & 0.148\,{\scriptsize $\pm$0.062} \\
 & C-BLEU-2 & 0.112\,{\scriptsize $\pm$0.019} & 0.100\,{\scriptsize $\pm$0.027} & \textbf{0.158}\,{\scriptsize $\pm$0.014} & 0.128\,{\scriptsize $\pm$0.021} & 0.092\,{\scriptsize $\pm$0.040} \\
 & C-BLEU-3 & 0.079\,{\scriptsize $\pm$0.011} & 0.072\,{\scriptsize $\pm$0.016} & \textbf{0.113}\,{\scriptsize $\pm$0.007} & 0.089\,{\scriptsize $\pm$0.015} & 0.062\,{\scriptsize $\pm$0.032} \\
 & C-BLEU-4 & 0.059\,{\scriptsize $\pm$0.007} & 0.054\,{\scriptsize $\pm$0.010} & \textbf{0.085}\,{\scriptsize $\pm$0.003} & 0.063\,{\scriptsize $\pm$0.014} & 0.043\,{\scriptsize $\pm$0.025} \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccc}
\toprule
Model & Metric & SFT & $R_{\mathrm{fmt}}$ & $R_{\mathrm{exact}}$ & $R_{\mathrm{Cham}}$ & $R_{\mathrm{Haus}}$ \\
\midrule
\multirow{3}{*}{Qwen3-VL-2B} & R1-F & 0.330\,{\scriptsize $\pm$0.002} & 0.331\,{\scriptsize $\pm$0.003} & \textbf{0.359}\,{\scriptsize $\pm$0.002} & 0.316\,{\scriptsize $\pm$0.001} & 0.313\,{\scriptsize $\pm$0.004} \\
 & R2-F & 0.212\,{\scriptsize $\pm$0.002} & 0.212\,{\scriptsize $\pm$0.006} & \textbf{0.252}\,{\scriptsize $\pm$0.002} & 0.198\,{\scriptsize $\pm$0.001} & 0.209\,{\scriptsize $\pm$0.003} \\
 & RL-F & 0.323\,{\scriptsize $\pm$0.001} & 0.326\,{\scriptsize $\pm$0.003} & \textbf{0.349}\,{\scriptsize $\pm$0.002} & 0.302\,{\scriptsize $\pm$0.001} & 0.308\,{\scriptsize $\pm$0.003} \\
\midrule
\multirow{3}{*}{Qwen3-VL-4B} & R1-F & 0.320\,{\scriptsize $\pm$0.002} & 0.323\,{\scriptsize $\pm$0.008} & \textbf{0.367}\,{\scriptsize $\pm$0.004} & 0.361\,{\scriptsize $\pm$0.002} & 0.306\,{\scriptsize $\pm$0.001} \\
 & R2-F & 0.194\,{\scriptsize $\pm$0.004} & 0.205\,{\scriptsize $\pm$0.008} & \textbf{0.260}\,{\scriptsize $\pm$0.003} & 0.241\,{\scriptsize $\pm$0.002} & 0.146\,{\scriptsize $\pm$0.001} \\
 & RL-F & 0.313\,{\scriptsize $\pm$0.002} & 0.320\,{\scriptsize $\pm$0.007} & \textbf{0.358}\,{\scriptsize $\pm$0.004} & 0.355\,{\scriptsize $\pm$0.002} & 0.303\,{\scriptsize $\pm$0.001} \\
\midrule
\multirow{3}{*}{Gemma3-4B} & R1-F & 0.316\,{\scriptsize $\pm$0.012} & 0.320\,{\scriptsize $\pm$0.007} & 0.350\,{\scriptsize $\pm$0.009} & \textbf{0.358}\,{\scriptsize $\pm$0.004} & 0.345\,{\scriptsize $\pm$0.007} \\
 & R2-F & 0.194\,{\scriptsize $\pm$0.011} & 0.192\,{\scriptsize $\pm$0.007} & \textbf{0.232}\,{\scriptsize $\pm$0.009} & 0.228\,{\scriptsize $\pm$0.006} & 0.220\,{\scriptsize $\pm$0.007} \\
 & RL-F & 0.303\,{\scriptsize $\pm$0.012} & 0.307\,{\scriptsize $\pm$0.007} & 0.335\,{\scriptsize $\pm$0.009} & \textbf{0.344}\,{\scriptsize $\pm$0.004} & 0.333\,{\scriptsize $\pm$0.006} \\
\midrule
\multirow{3}{*}{\textbf{Mean}} & R1-F & 0.322\,{\scriptsize $\pm$0.007} & 0.325\,{\scriptsize $\pm$0.006} & \textbf{0.359}\,{\scriptsize $\pm$0.009} & 0.345\,{\scriptsize $\pm$0.025} & 0.321\,{\scriptsize $\pm$0.021} \\
 & R2-F & 0.200\,{\scriptsize $\pm$0.010} & 0.203\,{\scriptsize $\pm$0.010} & \textbf{0.248}\,{\scriptsize $\pm$0.014} & 0.222\,{\scriptsize $\pm$0.022} & 0.192\,{\scriptsize $\pm$0.040} \\
 & RL-F & 0.313\,{\scriptsize $\pm$0.010} & 0.318\,{\scriptsize $\pm$0.010} & \textbf{0.347}\,{\scriptsize $\pm$0.012} & 0.334\,{\scriptsize $\pm$0.028} & 0.315\,{\scriptsize $\pm$0.016} \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccc}
\toprule
Model & Metric & SFT & $R_{\mathrm{fmt}}$ & $R_{\mathrm{exact}}$ & $R_{\mathrm{Cham}}$ & $R_{\mathrm{Haus}}$ \\
\midrule
\multirow{4}{*}{Qwen3-VL-2B} & METEOR & 0.316\,{\scriptsize $\pm$0.001} & 0.317\,{\scriptsize $\pm$0.003} & \textbf{0.352}\,{\scriptsize $\pm$0.001} & 0.348\,{\scriptsize $\pm$0.001} & 0.299\,{\scriptsize $\pm$0.003} \\
 & BERTScore F1 & 0.337\,{\scriptsize $\pm$0.004} & 0.339\,{\scriptsize $\pm$0.003} & \textbf{0.353}\,{\scriptsize $\pm$0.002} & 0.271\,{\scriptsize $\pm$0.001} & 0.342\,{\scriptsize $\pm$0.004} \\
 & COMET & 0.587\,{\scriptsize $\pm$0.002} & 0.588\,{\scriptsize $\pm$0.002} & 0.590\,{\scriptsize $\pm$0.001} & 0.593\,{\scriptsize $\pm$0.001} & \textbf{0.629}\,{\scriptsize $\pm$0.002} \\
 & ChrF++ & 19.433\,{\scriptsize $\pm$0.208} & 18.913\,{\scriptsize $\pm$0.315} & 23.500\,{\scriptsize $\pm$0.127} & \textbf{25.311}\,{\scriptsize $\pm$0.112} & 19.060\,{\scriptsize $\pm$0.225} \\
\midrule
\multirow{4}{*}{Qwen3-VL-4B} & METEOR & 0.306\,{\scriptsize $\pm$0.001} & 0.309\,{\scriptsize $\pm$0.005} & \textbf{0.357}\,{\scriptsize $\pm$0.003} & 0.346\,{\scriptsize $\pm$0.002} & 0.290\,{\scriptsize $\pm$0.001} \\
 & BERTScore F1 & 0.326\,{\scriptsize $\pm$0.003} & 0.329\,{\scriptsize $\pm$0.009} & \textbf{0.378}\,{\scriptsize $\pm$0.003} & 0.374\,{\scriptsize $\pm$0.002} & 0.298\,{\scriptsize $\pm$0.001} \\
 & COMET & 0.582\,{\scriptsize $\pm$0.001} & 0.584\,{\scriptsize $\pm$0.003} & 0.597\,{\scriptsize $\pm$0.002} & \textbf{0.605}\,{\scriptsize $\pm$0.001} & 0.564\,{\scriptsize $\pm$0.001} \\
 & ChrF++ & 19.097\,{\scriptsize $\pm$0.265} & 17.817\,{\scriptsize $\pm$0.378} & \textbf{22.706}\,{\scriptsize $\pm$0.177} & 20.110\,{\scriptsize $\pm$0.257} & 14.329\,{\scriptsize $\pm$0.121} \\
\midrule
\multirow{4}{*}{Gemma3-4B} & METEOR & 0.310\,{\scriptsize $\pm$0.011} & 0.311\,{\scriptsize $\pm$0.005} & \textbf{0.348}\,{\scriptsize $\pm$0.009} & 0.345\,{\scriptsize $\pm$0.004} & 0.334\,{\scriptsize $\pm$0.006} \\
 & BERTScore F1 & 0.323\,{\scriptsize $\pm$0.010} & 0.326\,{\scriptsize $\pm$0.007} & 0.346\,{\scriptsize $\pm$0.009} & \textbf{0.360}\,{\scriptsize $\pm$0.007} & 0.343\,{\scriptsize $\pm$0.005} \\
 & COMET & 0.582\,{\scriptsize $\pm$0.007} & 0.583\,{\scriptsize $\pm$0.003} & 0.593\,{\scriptsize $\pm$0.005} & \textbf{0.606}\,{\scriptsize $\pm$0.002} & 0.596\,{\scriptsize $\pm$0.003} \\
 & ChrF++ & 21.666\,{\scriptsize $\pm$0.413} & 21.669\,{\scriptsize $\pm$0.250} & \textbf{24.627}\,{\scriptsize $\pm$0.384} & 23.795\,{\scriptsize $\pm$0.325} & 22.325\,{\scriptsize $\pm$0.391} \\
\midrule
\multirow{4}{*}{\textbf{Mean}} & METEOR & 0.311\,{\scriptsize $\pm$0.005} & 0.312\,{\scriptsize $\pm$0.004} & \textbf{0.352}\,{\scriptsize $\pm$0.005} & 0.346\,{\scriptsize $\pm$0.002} & 0.308\,{\scriptsize $\pm$0.023} \\
 & BERTScore F1 & 0.329\,{\scriptsize $\pm$0.008} & 0.331\,{\scriptsize $\pm$0.007} & \textbf{0.359}\,{\scriptsize $\pm$0.016} & 0.335\,{\scriptsize $\pm$0.056} & 0.328\,{\scriptsize $\pm$0.026} \\
 & COMET & 0.584\,{\scriptsize $\pm$0.003} & 0.585\,{\scriptsize $\pm$0.002} & 0.594\,{\scriptsize $\pm$0.003} & \textbf{0.601}\,{\scriptsize $\pm$0.007} & 0.596\,{\scriptsize $\pm$0.032} \\
 & ChrF++ & 20.065\,{\scriptsize $\pm$1.396} & 19.466\,{\scriptsize $\pm$1.985} & \textbf{23.611}\,{\scriptsize $\pm$0.965} & 23.072\,{\scriptsize $\pm$2.675} & 18.571\,{\scriptsize $\pm$4.020} \\
\bottomrule
\end{tabular}
\begin{tabular}{llccccc}
\toprule
Model & Metric & SFT & $R_{\mathrm{fmt}}$ & $R_{\mathrm{exact}}$ & $R_{\mathrm{Cham}}$ & $R_{\mathrm{Haus}}$ \\
\midrule
\multirow{4}{*}{Qwen3-VL-2B} & RG-E & 0.288\,{\scriptsize $\pm$0.005} & 0.290\,{\scriptsize $\pm$0.004} & \textbf{0.323}\,{\scriptsize $\pm$0.004} & 0.304\,{\scriptsize $\pm$0.001} & 0.262\,{\scriptsize $\pm$0.004} \\
 & RG-ER & 0.280\,{\scriptsize $\pm$0.005} & 0.282\,{\scriptsize $\pm$0.005} & \textbf{0.315}\,{\scriptsize $\pm$0.004} & 0.297\,{\scriptsize $\pm$0.001} & 0.254\,{\scriptsize $\pm$0.004} \\
 & RadGraph F1 & 0.219\,{\scriptsize $\pm$0.004} & 0.217\,{\scriptsize $\pm$0.006} & \textbf{0.264}\,{\scriptsize $\pm$0.002} & 0.250\,{\scriptsize $\pm$0.001} & 0.147\,{\scriptsize $\pm$0.004} \\
 & CheXbert F1 & 0.616\,{\scriptsize $\pm$0.006} & 0.624\,{\scriptsize $\pm$0.010} & 0.562\,{\scriptsize $\pm$0.008} & 0.573\,{\scriptsize $\pm$0.004} & \textbf{0.640}\,{\scriptsize $\pm$0.006} \\
\midrule
\multirow{4}{*}{Qwen3-VL-4B} & RG-E & 0.272\,{\scriptsize $\pm$0.003} & 0.278\,{\scriptsize $\pm$0.007} & \textbf{0.338}\,{\scriptsize $\pm$0.003} & 0.333\,{\scriptsize $\pm$0.002} & 0.258\,{\scriptsize $\pm$0.001} \\
 & RG-ER & 0.262\,{\scriptsize $\pm$0.004} & 0.271\,{\scriptsize $\pm$0.007} & \textbf{0.328}\,{\scriptsize $\pm$0.003} & 0.321\,{\scriptsize $\pm$0.002} & 0.253\,{\scriptsize $\pm$0.001} \\
 & RadGraph F1 & 0.199\,{\scriptsize $\pm$0.004} & 0.208\,{\scriptsize $\pm$0.010} & \textbf{0.276}\,{\scriptsize $\pm$0.004} & 0.254\,{\scriptsize $\pm$0.003} & 0.142\,{\scriptsize $\pm$0.000} \\
 & CheXbert F1 & 0.608\,{\scriptsize $\pm$0.004} & 0.628\,{\scriptsize $\pm$0.012} & 0.558\,{\scriptsize $\pm$0.005} & 0.620\,{\scriptsize $\pm$0.004} & \textbf{0.659}\,{\scriptsize $\pm$0.003} \\
\midrule
\multirow{4}{*}{Gemma3-4B} & RG-E & 0.267\,{\scriptsize $\pm$0.011} & 0.274\,{\scriptsize $\pm$0.006} & 0.307\,{\scriptsize $\pm$0.008} & \textbf{0.312}\,{\scriptsize $\pm$0.007} & 0.300\,{\scriptsize $\pm$0.007} \\
 & RG-ER & 0.254\,{\scriptsize $\pm$0.011} & 0.261\,{\scriptsize $\pm$0.007} & 0.296\,{\scriptsize $\pm$0.008} & \textbf{0.299}\,{\scriptsize $\pm$0.006} & 0.289\,{\scriptsize $\pm$0.007} \\
 & RadGraph F1 & 0.195\,{\scriptsize $\pm$0.011} & 0.199\,{\scriptsize $\pm$0.008} & \textbf{0.246}\,{\scriptsize $\pm$0.009} & 0.234\,{\scriptsize $\pm$0.006} & 0.225\,{\scriptsize $\pm$0.008} \\
 & CheXbert F1 & 0.593\,{\scriptsize $\pm$0.008} & 0.599\,{\scriptsize $\pm$0.014} & 0.578\,{\scriptsize $\pm$0.011} & 0.606\,{\scriptsize $\pm$0.006} & \textbf{0.623}\,{\scriptsize $\pm$0.012} \\
\midrule
\multirow{4}{*}{\textbf{Mean}} & RG-E & 0.276\,{\scriptsize $\pm$0.011} & 0.281\,{\scriptsize $\pm$0.008} & \textbf{0.323}\,{\scriptsize $\pm$0.016} & 0.316\,{\scriptsize $\pm$0.015} & 0.273\,{\scriptsize $\pm$0.023} \\
 & RG-ER & 0.265\,{\scriptsize $\pm$0.013} & 0.271\,{\scriptsize $\pm$0.011} & \textbf{0.313}\,{\scriptsize $\pm$0.016} & 0.306\,{\scriptsize $\pm$0.013} & 0.265\,{\scriptsize $\pm$0.021} \\
 & RadGraph F1 & 0.204\,{\scriptsize $\pm$0.013} & 0.208\,{\scriptsize $\pm$0.009} & \textbf{0.262}\,{\scriptsize $\pm$0.015} & 0.246\,{\scriptsize $\pm$0.011} & 0.171\,{\scriptsize $\pm$0.046} \\
 & CheXbert F1 & 0.606\,{\scriptsize $\pm$0.012} & 0.617\,{\scriptsize $\pm$0.016} & 0.566\,{\scriptsize $\pm$0.010} & 0.600\,{\scriptsize $\pm$0.024} & \textbf{0.641}\,{\scriptsize $\pm$0.018} \\
\bottomrule
\end{tabular}
